Star formation in 3CR radio galaxies and quasars at z < 1

Using the Herschel Space Observatory we have observed a representative sample of 87 powerful 3CR sources at redshift z < 1. The far-infrared (FIR, 70-500 micron) photometry is combined with mid-infrared (MIR) photometry from the Wide-Field Infrared Survey Explorer (WISE) and catalogued data to analyse the complete spectral energy distributions (SEDs) of each object from optical to radio wavelength. To disentangle the contributions of different components, the SEDs are fitted with a set of templates to derive the luminosities of host galaxy starlight, dust torus emission powered by active galactic nuclei (AGN) and cool dust heated by stars. The level of emission from relativistic jets is also estimated, in order to isolate the thermal host galaxy contribution. The new data are in line with the orientation-based unification of high-excitation radio-loud AGN, in that the dust torus becomes optically thin longwards of 30 micron. The low excitation radio galaxies and the MIR weak sources represent MIR- and FIR-faint AGN population different from the high-excitation MIR-bright objects; it remains an open question whether they are at a later evolutionary state or an intrinsically different population. The derived luminosities for host starlight and dust heated by star formation are converted to stellar masses and star formation rates (SFR). The host-normalized SFR of the bulk of the 3CR sources is low when compared to other galaxy populations at the same epoch. Estimates of the dust mass yield a 1--100 times lower dust/stellar mass ratio than for the Milky Way, indicating that these 3CR hosts have very low levels of interstellar matter explaining the low level of star formation. Less than 10% of the 3CR sources show levels of star formation above those of the main sequence of star forming galaxies.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
&&&&\\
FSQs & SSQs & \multicolumn{3}{c}{HERGs}\\
&&&&\\
\hline
&&&&\\
3C138.0 &  3C022.0 &  3C049.0 &  3C263.1  & 3C172.0\\
3C147.0 &  3C175.0 &  3C055.0 &  3C289.0  & 3C220.1\\
3C207.0 &  3C196.0 &  3C184.0 &  3C330.0  & 3C228.0\\
3C216.0 &  3C254.0 &  3C226.0 &  3C455.0  & 3C268.1\\
3C286.0 &  3C263.0 &  3C265.0 &  3C340.0  & 3C292.0 \\
3C309.1 &  3C334.0 &  3C280.0 &  3C343.1  & 3C337.0 \\
3C380.0 &  3C336.0 &  3C343.0 &  3C441.0  & 3C352.0 \\
        &          &  3C006.1 &           & \\
&&&&\\         
\hline              
\end{tabular}
\begin{tabular}{ccccccc}
\hline
&&&&&&\\
FSQs & SSQs & BLRGs & \multicolumn{2}{c}{HERGs} & \multicolumn{2}{c}{LERGs}\\
&&&&&&\\
\hline
&&&&&&\\
3C111.0 & 3C047.0 & 3C033.1 & 3C020.0 & 3C305.0 & 3C123.0 & 3C031.0\\
3C120.0 & 3C048.0 & 3C109.0 & 3C033.0 & 3C349.0 & 3C153.0 & 3C386.0\\
3C273.0 & 3C249.1 & 3C219.0 & 3C079.0 & 3C452.0 & 3C173.1 & 3C236.0\\
3C382.0 & 3C351.0 & 3C268.3 & 3C171.0 & 3C035.0 & 3C200.0 & 3C310.0\\
        &         & 3C381.0 & 3C234.0 & 3C192.0 & 3C319.0 & 3C388.0\\
        &         & 3C390.3 & 3C321.0 & 3C274.1 & 3C401.0 & 3C326.0\\
        &         & 3C459.0 & 3C341.0 & 3C300.0 & 3C424.0 & 3C427.1\\
        &         &         & 3C433.0 & 3C315.0 & 3C438.0 &        \\
        &         &         & 3C098.0 & 3C436.0 &         &        \\
        &         &         & 3C285.0 &         &         &        \\
&&&&&&\\         
\hline       
\end{tabular}
\begin{tabular}{cccccccccccc}
%\hline
\hline
\multicolumn{4}{l}{}          & \multicolumn{6}{l}{}           & \multicolumn{2}{l}{} \\
\multicolumn{4}{l}{Host} & \multicolumn{6}{l}{Torus} & \multicolumn{2}{l}{FIR} \\
\multicolumn{4}{l}{}          & \multicolumn{6}{l}{}           & \multicolumn{2}{l}{}\\
\hline
\hline

& & & & & & & & & & & \\
$A_{\rm {Host}}$ & Metal. & $\upsilon$ & Age & $A_{\rm {AGN}}$ & i & N & a & $\theta$ & $\tau$ & $A_{\rm {FIR}}$ & $T_{\rm {FIR}}$\\
&&&&&&&&&&&\\
 ({W}/{m$^2$}) &  & (log{yr})& (log{yr})& ({W}/{m$^2$}) & (deg)&  &  & (deg) & & ({W}/{m$^2$}) & (K)\\
&&&&&&&&&&&\\
\hline
&&&&&&&&&&&\\
var.\tablenotemark{a}& 0-1\tablenotemark{b} & 6.5-11 & 9-10.2 & var.\tablenotemark{a} & 0-90\tablenotemark{c} & 2.5-10\tablenotemark{d} & -2-0\tablenotemark{e} & 5-60\tablenotemark{f} & 30-80\tablenotemark{g} & var.\tablenotemark{a}& var.\tablenotemark{a}\\
&&&&&&&&&&&\\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
  \hline
  &&&&&&&\\    
  Name & $A_{\rm {Host}} [log(\frac{W}{m^2})]$ & Z & $\upsilon$ [log(yr)] & Age [log(yr)] & $M_{\star} [10^{11} M_{\odot}]$ &  $L_{\rm {Host}} [10^{11} L_{\odot}]$ & $M_{\rm {BH}} [10^7 M_{\odot}]$\\
  &&&&&&&\\    
  \hline
  &&&&&&&\\    
   3C006.1 &          $-15.18^{+0.10}_{-0.11}$ &         0.008 &  $ 9.0^{+0.9}_{-0.9}$ &    $ 9.90^{+0.13}_{-0.16}$ &    $10.0^{+3.8}_{-3.9}$ &    $8.2^{+3.1}_{-2.1}$ &    $208.9^{+232.7}_{-123.3}$ \\
   3C022.0 &          $-15.18^{+0.10}_{-0.19}$ &          0.02 &  $10.0^{+0.3}_{-0.6}$ &    $ 9.50^{+0.09}_{-0.12}$ &     $7.1^{+3.7}_{-3.3}$ &   $11.0^{+3.1}_{-4.1}$ &     $142.4^{+188.3}_{-90.5}$ \\
   3C049.0 &          $-15.40^{+0.14}_{-0.14}$ &         0.008 &  $ 7.6^{+0.8}_{-0.7}$ &    $ 9.30^{+0.12}_{-0.06}$ &     $1.1^{+0.6}_{-0.4}$ &    $2.5^{+0.9}_{-0.7}$ &        $17.6^{+18.9}_{-9.0}$ \\
   3C055.0 &          $-15.21^{+0.18}_{-0.19}$ &         0.004 &  $ 8.1^{+1.6}_{-1.2}$ &    $ 9.50^{+0.07}_{-0.07}$ &     $2.7^{+1.9}_{-1.5}$ &    $6.0^{+3.1}_{-2.3}$ &       $48.2^{+72.6}_{-32.9}$ \\
   3C138.0 &          $-15.24^{+0.10}_{-0.22}$ &          0.02 &  $ 7.3^{+0.8}_{-0.4}$ &    $ 9.20^{+0.07}_{-0.16}$ &     $2.5^{+1.0}_{-1.0}$ &    $5.7^{+1.4}_{-2.3}$ &       $44.2^{+42.1}_{-24.6}$ \\
   3C147.0 &          $-14.92^{+0.04}_{-0.09}$ &          0.02 &  $ 6.9^{+0.6}_{-0.3}$ &    $ 9.30^{+0.16}_{-0.05}$ &     $3.0^{+1.0}_{-0.8}$ &    $5.4^{+0.5}_{-1.0}$ &       $54.2^{+48.2}_{-24.6}$ \\
   3C172.0 &          $-15.21^{+0.04}_{-0.05}$ &          0.05 &  $ 8.3^{+0.6}_{-1.1}$ &    $ 9.60^{+0.18}_{-0.09}$ &     $2.1^{+0.6}_{-0.4}$ &    $2.2^{+0.2}_{-0.2}$ &       $36.4^{+29.2}_{-14.6}$ \\
   3C175.0 &          $-14.54^{+0.09}_{-0.15}$ &          0.05 &  $ 8.1^{+0.6}_{-0.5}$ &    $ 9.30^{+0.25}_{-0.07}$ &    $18.0^{+3.7}_{-5.3}$ &   $28.0^{+7.8}_{-8.5}$ &    $403.6^{+349.8}_{-217.3}$ \\
   3C175.1 &          $-15.13^{+0.27}_{-0.14}$ &          0.05 &  $ 8.7^{+1.8}_{-1.4}$ &    $10.00^{+0.08}_{-0.13}$ &   $19.0^{+19.0}_{-7.2}$ &    $9.8^{+8.4}_{-2.7}$ &   $428.7^{+1030.6}_{-256.5}$ \\
   3C184.0 &          $-15.64^{+0.11}_{-0.12}$ &          0.02 &  $ 8.9^{+1.7}_{-0.8}$ &    $ 9.90^{+0.30}_{-0.17}$ &     $4.2^{+1.8}_{-1.3}$ &    $4.2^{+2.3}_{-1.2}$ &       $79.1^{+86.2}_{-40.2}$ \\
   3C196.0 &          $-14.96^{+0.07}_{-0.09}$ &         0.004 &  $ 7.5^{+0.8}_{-0.6}$ &    $ 9.40^{+0.07}_{-0.26}$ &     $7.5^{+2.3}_{-3.3}$ &   $15.0^{+2.8}_{-3.3}$ &     $151.4^{+143.5}_{-93.8}$ \\
   3C207.0 &          $-15.10^{+0.06}_{-0.12}$ &          0.05 &  $ 7.5^{+0.7}_{-0.7}$ &    $ 9.30^{+0.13}_{-0.20}$ &     $3.1^{+1.0}_{-1.0}$ &    $5.7^{+0.9}_{-1.3}$ &       $56.3^{+48.3}_{-28.6}$ \\
   3C216.0 &          $-15.15^{+0.16}_{-0.22}$ &          0.05 &  $ 7.5^{+1.1}_{-0.9}$ &    $ 9.30^{+0.18}_{-0.08}$ &     $2.5^{+1.6}_{-1.2}$ &    $5.2^{+2.2}_{-2.3}$ &       $44.2^{+61.2}_{-27.6}$ \\
   3C220.1 &          $-15.36^{+0.10}_{-0.10}$ &          0.05 &  $ 7.5^{+2.2}_{-0.7}$ &    $ 9.40^{+0.28}_{-0.27}$ &     $1.3^{+0.7}_{-0.6}$ &    $2.4^{+0.7}_{-0.5}$ &       $21.3^{+23.1}_{-12.8}$ \\
   3C220.3 &          $-15.17^{+0.18}_{-0.20}$ &         0.008 &  $ 7.9^{+0.9}_{-1.1}$ &    $ 9.60^{+0.13}_{-0.14}$ &     $3.7^{+2.5}_{-1.8}$ &    $5.2^{+2.5}_{-2.0}$ &      $68.6^{+103.2}_{-43.8}$ \\
   3C226.0 &          $-15.23^{+0.15}_{-0.23}$ &          0.05 &  $ 7.6^{+1.0}_{-0.7}$ &    $ 9.70^{+0.17}_{-0.10}$ &     $7.6^{+3.1}_{-3.3}$ &    $6.0^{+2.4}_{-2.4}$ &     $153.6^{+173.5}_{-94.6}$ \\
   3C228.0 &          $-15.39^{+0.04}_{-0.05}$ &          0.02 &  $ 9.2^{+1.4}_{-2.0}$ &    $10.00^{+0.07}_{-0.11}$ &     $3.5^{+0.6}_{-0.8}$ &    $1.7^{+0.2}_{-0.2}$ &       $64.5^{+41.6}_{-28.8}$ \\
   3C254.0 &          $-15.06^{+0.03}_{-0.06}$ &         0.008 &  $ 8.2^{+0.9}_{-0.6}$ &    $ 9.80^{+0.10}_{-0.16}$ &     $8.5^{+2.4}_{-2.2}$ &    $7.5^{+0.8}_{-1.1}$ &     $174.2^{+160.2}_{-85.6}$ \\
   3C263.0 &          $-14.42^{+0.07}_{-0.09}$ &          0.05 &  $ 7.0^{+0.6}_{-0.4}$ &    $ 9.20^{+0.06}_{-0.10}$ &    $12.0^{+2.7}_{-2.4}$ &   $24.0^{+4.2}_{-4.8}$ &    $256.3^{+219.5}_{-117.8}$ \\
   3C263.1 &          $-15.57^{+0.10}_{-0.12}$ &         0.004 &  $ 8.9^{+1.5}_{-1.9}$ &    $10.00^{+0.08}_{-0.14}$ &     $4.8^{+1.6}_{-1.6}$ &    $3.2^{+0.8}_{-0.8}$ &       $91.8^{+86.5}_{-48.6}$ \\
   3C265.0 &          $-15.32^{+0.15}_{-0.22}$ &          0.05 &  $ 7.7^{+0.4}_{-0.6}$ &    $ 9.60^{+0.14}_{-0.13}$ &     $4.5^{+2.5}_{-1.7}$ &    $4.8^{+2.1}_{-1.9}$ &      $85.4^{+112.8}_{-47.9}$ \\
   3C268.1 &          $-15.62^{+0.10}_{-0.07}$ &          0.02 &  $ 9.3^{+0.9}_{-0.9}$ &    $10.00^{+0.09}_{-0.14}$ &     $7.3^{+2.0}_{-2.4}$ &    $4.0^{+1.3}_{-0.8}$ &     $146.9^{+130.3}_{-79.0}$ \\
   3C280.0 &          $-15.59^{+0.12}_{-0.21}$ &         0.004 &  $ 8.4^{+1.1}_{-1.2}$ &    $10.00^{+0.09}_{-0.21}$ &     $6.7^{+3.4}_{-2.8}$ &    $4.9^{+1.7}_{-1.9}$ &     $133.4^{+172.1}_{-80.1}$ \\
   3C286.0 &          $-14.89^{+0.11}_{-0.15}$ &         0.008 &  $ 7.6^{+1.5}_{-0.9}$ &    $ 9.60^{+0.25}_{-0.09}$ &    $15.0^{+5.3}_{-5.1}$ &   $18.0^{+4.7}_{-5.5}$ &    $329.0^{+367.4}_{-186.0}$ \\
   3C289.0 &          $-15.60^{+0.09}_{-0.09}$ &          0.02 &  $ 8.2^{+0.4}_{-0.6}$ &    $ 9.40^{+0.11}_{-0.07}$ &     $3.0^{+1.1}_{-0.6}$ &    $4.4^{+1.1}_{-0.8}$ &       $54.2^{+51.2}_{-22.8}$ \\
   3C292.0 &          $-15.46^{+0.04}_{-0.06}$ &         0.008 &  $ 7.6^{+0.8}_{-0.7}$ &    $ 9.60^{+0.25}_{-0.30}$ &     $2.7^{+1.1}_{-1.2}$ &    $2.9^{+0.3}_{-0.3}$ &       $48.2^{+48.2}_{-28.9}$ \\
   3C309.1 &          $-14.80^{+0.09}_{-0.15}$ &          0.02 &  $ 7.7^{+0.4}_{-0.6}$ &    $ 9.10^{+0.05}_{-0.05}$ &     $7.6^{+2.3}_{-2.4}$ &   $26.0^{+6.6}_{-7.6}$ &     $153.6^{+144.8}_{-81.4}$ \\
   3C330.0 &          $-15.27^{+0.07}_{-0.08}$ &          0.02 &  $ 7.5^{+0.6}_{-0.5}$ &    $ 9.60^{+0.28}_{-0.27}$ &     $2.0^{+1.5}_{-0.8}$ &    $2.1^{+0.4}_{-0.4}$ &       $34.4^{+53.1}_{-19.0}$ \\
   3C334.0 &          $-14.62^{+0.12}_{-0.16}$ &         0.004 &  $ 7.4^{+0.7}_{-0.5}$ &    $ 9.50^{+0.09}_{-0.15}$ &     $7.6^{+3.3}_{-2.6}$ &   $11.0^{+3.3}_{-3.5}$ &     $153.6^{+180.7}_{-84.3}$ \\
   3C336.0 &          $-15.17^{+0.09}_{-0.10}$ &         0.008 &  $ 7.6^{+0.6}_{-0.7}$ &    $ 9.10^{+0.03}_{-0.05}$ &     $3.0^{+0.7}_{-0.7}$ &   $12.0^{+2.5}_{-2.4}$ &       $54.2^{+38.0}_{-23.5}$ \\
   3C337.0 &          $-15.39^{+0.10}_{-0.12}$ &          0.05 &  $ 8.8^{+1.6}_{-0.5}$ &    $ 9.80^{+0.18}_{-0.12}$ &     $2.8^{+1.1}_{-1.0}$ &    $2.4^{+0.6}_{-0.6}$ &       $50.2^{+49.2}_{-26.3}$ \\
   3C340.0 &          $-15.68^{+0.12}_{-0.11}$ &         0.004 &  $ 6.9^{+0.5}_{-0.3}$ &    $ 9.10^{+0.15}_{-0.05}$ &     $0.7^{+0.2}_{-0.2}$ &    $2.2^{+0.7}_{-0.5}$ &        $10.1^{+8.0}_{-4.5}$ \\
   3C343.0 &          $-15.46^{+0.14}_{-0.15}$ &         0.004 &  $ 8.7^{+2.0}_{-1.4}$ &    $10.00^{+0.09}_{-0.12}$ &    $10.0^{+4.6}_{-3.0}$ &    $6.5^{+2.3}_{-2.0}$ &    $208.9^{+263.1}_{-109.9}$ \\
   3C343.1 &          $-15.54^{+0.07}_{-0.07}$ &          0.05 &  $ 7.7^{+1.1}_{-0.8}$ &    $ 9.40^{+0.09}_{-0.10}$ &     $1.7^{+0.5}_{-0.4}$ &    $2.9^{+0.6}_{-0.5}$ &       $28.7^{+21.6}_{-12.5}$ \\
   3C352.0 &          $-15.37^{+0.03}_{-0.03}$ &          0.05 &  $ 7.9^{+0.6}_{-0.9}$ &    $10.00^{+0.06}_{-0.14}$ &     $9.1^{+1.4}_{-1.7}$ &    $4.0^{+0.3}_{-0.3}$ &     $188.0^{+131.9}_{-82.9}$ \\
   3C380.0 &          $-15.21^{+0.08}_{-0.19}$ &         0.004 &  $ 7.6^{+0.4}_{-0.9}$ &    $ 9.30^{+0.06}_{-0.15}$ &     $2.0^{+0.9}_{-0.8}$ &    $4.9^{+1.1}_{-1.7}$ &       $34.4^{+35.1}_{-18.6}$ \\
   3C427.1 &          $-15.52^{+0.05}_{-0.06}$ &          0.05 &  $ 7.6^{+0.9}_{-0.8}$ &    $10.00^{+0.03}_{-0.06}$ &     $3.0^{+0.5}_{-0.5}$ &    $1.2^{+0.2}_{-0.2}$ &       $54.2^{+32.4}_{-21.1}$ \\
   3C441.0 &          $-15.37^{+0.05}_{-0.07}$ &          0.05 &  $ 7.5^{+0.8}_{-0.6}$ &    $ 9.80^{+0.12}_{-0.11}$ &     $3.8^{+1.0}_{-0.7}$ &    $3.1^{+0.3}_{-0.4}$ &       $70.7^{+55.1}_{-29.4}$ \\
   3C455.0 &          $-15.72^{+0.14}_{-0.22}$ &         0.008 &  $ 7.0^{+0.5}_{-0.4}$ &    $ 9.10^{+0.06}_{-0.04}$ &     $0.3^{+0.1}_{-0.1}$ &    $0.9^{+0.3}_{-0.3}$ &         $3.8^{+2.6}_{-1.9}$ \\
  &&&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{cccccccc}
  \hline
  &&&&&&&\\    
  Name & $A_{Host} [log(\frac{W}{m^2})]$ & Z & $\upsilon$ [log(yr)] & Age [log(yr)] & $M_{\star} [10^{10} M_{\odot}]$ &  $L_{Host} [10^{10} L_{\odot}]$  & $M_{\rm {BH}} [10^7 M_{\odot}]$\\
  &&&&&&&\\    
  \hline
  &&&&&&&\\    
   3C020.0 &          $-14.89^{+0.12}_{-0.15}$ &         0.008 &  $ 7.1^{+0.4}_{-0.4}$ &    $ 9.90^{+0.06}_{-0.08}$ &      $5.2^{+1.6}_{-1.5}$ &        $3.6^{+1.2}_{-1.1}$ &          $7.6^{+5.0}_{-3.2}$ \\
   3C031.0 &          $-12.21^{+0.04}_{-0.03}$ &          0.02 &  $ 6.6^{+0.2}_{-0.1}$ &    $ 9.50^{+0.01}_{-0.02}$ &     $10.0^{+0.3}_{-0.9}$ &       $13.0^{+1.1}_{-0.8}$ &         $15.8^{+4.8}_{-4.5}$ \\
   3C033.0 &          $-13.57^{+0.01}_{-0.02}$ &          0.02 &  $ 8.0^{+0.3}_{-0.4}$ &    $ 9.60^{+0.12}_{-0.11}$ &      $7.7^{+1.7}_{-1.5}$ &        $7.8^{+0.2}_{-0.3}$ &         $11.8^{+6.7}_{-4.2}$ \\
   3C033.1 &          $-14.82^{+0.11}_{-0.16}$ &         0.004 &  $ 7.8^{+0.3}_{-0.5}$ &    $ 9.10^{+0.08}_{-0.08}$ &      $1.6^{+0.6}_{-0.6}$ &        $5.3^{+1.7}_{-1.6}$ &          $2.0^{+1.4}_{-0.9}$ \\
   3C035.0 &          $-13.57^{+0.01}_{-0.02}$ &          0.05 &  $ 7.0^{+0.3}_{-0.4}$ &    $ 9.30^{+0.10}_{-0.22}$ &      $5.7^{+0.9}_{-1.6}$ &        $9.5^{+0.4}_{-0.4}$ &          $8.4^{+3.7}_{-3.6}$ \\
   3C047.0 &          $-14.85^{+0.15}_{-0.19}$ &          0.05 &  $ 7.2^{+0.6}_{-0.5}$ &    $ 9.90^{+0.08}_{-0.15}$ &   $48.0^{+19.0}_{-19.0}$ &      $29.0^{+12.0}_{-9.8}$ &       $91.8^{+96.4}_{-52.9}$ \\
   3C048.0 &          $-14.14^{+0.12}_{-0.15}$ &         0.004 &  $ 8.8^{+1.4}_{-1.2}$ &    $ 9.50^{+0.12}_{-0.09}$ &   $72.0^{+39.0}_{-38.0}$ &    $130.0^{+47.0}_{-41.0}$ &     $144.6^{+197.0}_{-98.5}$ \\
   3C079.0 &          $-14.68^{+0.10}_{-0.15}$ &         0.008 &  $ 8.6^{+0.5}_{-0.4}$ &    $ 9.60^{+0.07}_{-0.06}$ &     $10.0^{+3.9}_{-4.2}$ &       $17.0^{+5.4}_{-4.8}$ &        $15.8^{+13.6}_{-8.8}$ \\
   3C098.0 &          $-13.19^{+0.01}_{-0.01}$ &          0.05 &  $ 7.5^{+0.8}_{-0.6}$ &    $ 9.50^{+0.08}_{-0.03}$ &      $3.5^{+0.2}_{-0.2}$ &        $4.3^{+0.1}_{-0.1}$ &          $4.9^{+1.4}_{-1.0}$ \\
   3C109.0 &          $-14.22^{+0.16}_{-0.23}$ &         0.008 &  $10.0^{+0.5}_{-0.6}$ &    $ 9.80^{+0.03}_{-0.06}$ &   $67.0^{+31.0}_{-43.0}$ &     $64.0^{+37.0}_{-24.0}$ &    $133.4^{+161.5}_{-101.6}$ \\
   3C111.0 &          $-14.59^{+0.14}_{-0.24}$ &         0.008 &  $ 7.3^{+0.2}_{-0.5}$ &    $ 9.50^{+0.20}_{-0.06}$ &      $0.4^{+0.1}_{-0.2}$ &        $0.5^{+0.2}_{-0.2}$ &          $0.4^{+0.2}_{-0.2}$ \\
   3C120.0 &          $-13.60^{+0.05}_{-0.20}$ &          0.02 &  $ 6.7^{+0.5}_{-0.2}$ &    $ 9.50^{+0.04}_{-0.10}$ &      $1.6^{+0.2}_{-0.6}$ &        $2.2^{+0.3}_{-0.8}$ &          $2.0^{+0.7}_{-1.0}$ \\
   3C123.0 &          $-14.92^{+0.06}_{-0.09}$ &          0.05 &  $ 7.8^{+1.2}_{-0.9}$ &    $10.00^{+0.07}_{-0.18}$ &     $10.0^{+2.8}_{-3.3}$ &        $4.9^{+0.8}_{-1.0}$ &        $15.8^{+10.9}_{-7.6}$ \\
   3C153.0 &          $-14.82^{+0.04}_{-0.04}$ &         0.008 &  $ 8.5^{+0.8}_{-1.5}$ &    $ 9.30^{+0.19}_{-0.19}$ &      $5.9^{+1.2}_{-1.6}$ &       $15.0^{+4.8}_{-1.7}$ &          $8.8^{+4.5}_{-3.6}$ \\
   3C171.0 &          $-14.92^{+0.03}_{-0.04}$ &         0.008 &  $ 9.3^{+1.0}_{-1.6}$ &    $ 9.90^{+0.20}_{-0.21}$ &     $10.0^{+3.5}_{-2.9}$ &        $7.1^{+0.9}_{-0.7}$ &        $15.8^{+12.6}_{-7.1}$ \\
   3C173.1 &          $-14.43^{+0.03}_{-0.03}$ &          0.02 &  $10.0^{+0.4}_{-1.2}$ &    $10.00^{+0.07}_{-0.11}$ &   $61.0^{+11.0}_{-12.0}$ &       $33.0^{+2.3}_{-2.4}$ &      $120.1^{+84.8}_{-52.2}$ \\
   3C192.0 &          $-13.64^{+0.01}_{-0.01}$ &          0.05 &  $ 6.8^{+0.2}_{-0.2}$ &    $ 9.40^{+0.04}_{-0.05}$ &      $4.7^{+0.3}_{-0.3}$ &        $6.4^{+0.1}_{-0.2}$ &          $6.8^{+2.0}_{-1.6}$ \\
   3C200.0 &          $-15.11^{+0.03}_{-0.03}$ &          0.02 &  $ 7.4^{+0.7}_{-0.6}$ &    $ 9.50^{+0.10}_{-0.19}$ &     $17.0^{+4.7}_{-4.9}$ &       $22.0^{+1.3}_{-1.6}$ &       $28.7^{+21.1}_{-13.3}$ \\
   3C219.0 &          $-14.20^{+0.02}_{-0.02}$ &          0.05 &  $ 7.7^{+0.6}_{-1.0}$ &    $ 9.40^{+0.11}_{-0.07}$ &     $12.0^{+1.3}_{-1.3}$ &       $18.0^{+0.7}_{-0.8}$ &         $19.4^{+8.5}_{-5.9}$ \\
   3C234.0 &          $-14.57^{+0.13}_{-0.23}$ &         0.008 &  $ 8.7^{+0.4}_{-0.5}$ &    $ 9.40^{+0.09}_{-0.11}$ &      $5.1^{+1.9}_{-2.9}$ &       $11.0^{+3.6}_{-4.1}$ &          $7.5^{+5.6}_{-4.9}$ \\
   3C236.0 &          $-13.70^{+0.02}_{-0.02}$ &         0.008 &  $ 8.4^{+0.6}_{-0.9}$ &    $10.00^{+0.16}_{-0.11}$ &     $27.0^{+9.6}_{-5.7}$ &       $18.0^{+1.0}_{-1.0}$ &       $48.2^{+44.0}_{-20.1}$ \\
   3C249.1 &          $-14.14^{+0.09}_{-0.09}$ &         0.004 &  $ 8.1^{+1.0}_{-0.7}$ &    $ 9.10^{+0.30}_{-0.08}$ &     $24.0^{+8.6}_{-5.0}$ &     $91.0^{+31.0}_{-18.0}$ &       $42.3^{+38.2}_{-17.4}$ \\
   3C268.3 &          $-15.07^{+0.17}_{-0.17}$ &          0.05 &  $ 7.8^{+0.9}_{-0.9}$ &    $ 9.70^{+0.07}_{-0.24}$ &     $14.0^{+8.9}_{-6.2}$ &       $14.0^{+5.6}_{-4.4}$ &       $23.1^{+29.9}_{-13.4}$ \\
   3C273.0 &          $-13.27^{+0.03}_{-0.08}$ &          0.02 &  $ 7.1^{+0.2}_{-0.2}$ &    $ 9.20^{+0.03}_{-0.04}$ &    $62.0^{+9.6}_{-13.0}$ &     $140.0^{+8.2}_{-25.0}$ &      $122.3^{+81.3}_{-54.5}$ \\
   3C274.1 &          $-15.09^{+0.12}_{-0.11}$ &          0.02 &  $ 7.6^{+0.8}_{-0.2}$ &    $ 9.50^{+0.03}_{-0.08}$ &     $14.0^{+3.9}_{-4.3}$ &       $19.0^{+6.7}_{-4.0}$ &       $23.1^{+16.6}_{-10.9}$ \\
   3C285.0 &          $-13.82^{+0.02}_{-0.02}$ &         0.008 &  $ 7.7^{+0.4}_{-0.6}$ &    $ 9.50^{+0.04}_{-0.05}$ &      $5.8^{+0.6}_{-0.6}$ &        $8.5^{+0.3}_{-0.4}$ &          $8.6^{+3.2}_{-2.3}$ \\
   3C300.0 &          $-14.96^{+0.03}_{-0.03}$ &         0.004 &  $ 7.2^{+1.4}_{-0.5}$ &    $ 9.60^{+0.06}_{-0.05}$ &      $8.2^{+1.1}_{-1.9}$ &        $9.5^{+0.6}_{-0.6}$ &         $12.7^{+5.6}_{-5.0}$ \\
   3C305.0 &          $-13.04^{+0.01}_{-0.01}$ &          0.02 &  $ 7.8^{+0.8}_{-0.8}$ &    $ 9.80^{+0.04}_{-0.04}$ &     $17.0^{+0.8}_{-1.1}$ &       $13.0^{+0.2}_{-0.2}$ &        $28.7^{+10.8}_{-8.1}$ \\
   3C310.0 &          $-13.59^{+0.02}_{-0.03}$ &         0.004 &  $ 7.5^{+0.4}_{-0.8}$ &    $ 9.50^{+0.29}_{-0.08}$ &      $5.1^{+2.0}_{-1.2}$ &        $6.5^{+0.3}_{-0.4}$ &          $7.5^{+5.9}_{-2.8}$ \\
   3C315.0 &          $-14.23^{+0.01}_{-0.01}$ &          0.05 &  $ 8.8^{+0.2}_{-0.6}$ &    $ 9.80^{+0.04}_{-0.04}$ &      $6.3^{+0.7}_{-0.5}$ &        $5.7^{+0.2}_{-0.1}$ &          $9.4^{+3.7}_{-2.4}$ \\
   3C319.0 &          $-15.00^{+0.02}_{-0.04}$ &          0.02 &  $ 7.6^{+0.3}_{-0.5}$ &    $ 9.60^{+0.06}_{-0.05}$ &      $3.3^{+0.5}_{-0.4}$ &        $3.8^{+0.2}_{-0.2}$ &          $4.6^{+1.8}_{-1.2}$ \\
   3C321.0 &          $-13.74^{+0.06}_{-0.08}$ &          0.05 &  $ 8.1^{+0.9}_{-1.2}$ &    $ 9.60^{+0.14}_{-0.09}$ &     $13.0^{+4.9}_{-2.9}$ &       $14.0^{+2.4}_{-2.6}$ &        $21.3^{+18.4}_{-8.5}$ \\
   3C326.0 &          $-14.14^{+0.01}_{-0.01}$ &          0.05 &  $ 7.5^{+0.3}_{-0.4}$ &    $ 9.50^{+0.04}_{-0.05}$ &      $3.9^{+0.3}_{-0.3}$ &        $4.6^{+0.1}_{-0.1}$ &          $5.5^{+1.6}_{-1.2}$ \\
   3C341.0 &          $-15.14^{+0.17}_{-0.20}$ &          0.05 &  $ 8.6^{+0.4}_{-0.8}$ &    $ 9.80^{+0.12}_{-0.08}$ &    $21.0^{+12.0}_{-7.1}$ &       $20.0^{+8.4}_{-7.8}$ &       $36.4^{+45.2}_{-18.5}$ \\
   3C349.0 &          $-14.85^{+0.02}_{-0.03}$ &          0.02 &  $ 7.0^{+0.4}_{-0.4}$ &    $ 9.10^{+0.08}_{-0.05}$ &      $2.6^{+0.5}_{-0.3}$ &        $6.4^{+0.4}_{-0.4}$ &          $3.5^{+1.5}_{-0.8}$ \\
   3C351.0 &          $-14.00^{+0.10}_{-0.11}$ &         0.004 &  $ 8.4^{+1.8}_{-1.5}$ &    $ 9.90^{+0.07}_{-0.16}$ &  $210.0^{+70.0}_{-65.0}$ &    $170.0^{+59.0}_{-44.0}$ &    $479.6^{+538.2}_{-265.3}$ \\
   3C381.0 &          $-14.36^{+0.05}_{-0.05}$ &          0.02 &  $11.0^{+0.2}_{-0.3}$ &    $ 9.40^{+0.05}_{-0.05}$ &      $7.7^{+1.3}_{-1.3}$ &       $11.0^{+1.4}_{-1.5}$ &         $11.8^{+5.8}_{-4.0}$ \\
   3C382.0 &          $-13.09^{+0.03}_{-0.04}$ &          0.05 &  $ 7.3^{+0.5}_{-0.5}$ &    $ 9.60^{+0.10}_{-0.06}$ &     $18.0^{+1.8}_{-1.8}$ &       $20.0^{+1.7}_{-1.8}$ &        $30.6^{+14.1}_{-9.6}$ \\
   3C386.0 &          $-12.96^{+0.03}_{-0.03}$ &          0.05 &  $ 7.4^{+0.6}_{-0.5}$ &    $ 9.20^{+0.05}_{-0.09}$ &      $1.0^{+0.1}_{-0.2}$ &        $2.4^{+0.2}_{-0.2}$ &          $1.2^{+0.4}_{-0.3}$ \\
   3C388.0 &          $-13.80^{+0.02}_{-0.03}$ &          0.02 &  $ 7.5^{+0.8}_{-0.7}$ &    $ 9.40^{+0.05}_{-0.08}$ &      $8.8^{+0.8}_{-1.1}$ &       $12.0^{+0.7}_{-0.7}$ &         $13.7^{+5.3}_{-4.2}$ \\
   3C390.3 &          $-13.51^{+0.06}_{-0.10}$ &          0.05 &  $ 7.1^{+1.4}_{-0.3}$ &    $ 9.60^{+0.03}_{-0.04}$ &      $6.9^{+1.3}_{-1.5}$ &        $7.4^{+1.5}_{-1.6}$ &         $10.5^{+5.3}_{-3.9}$ \\
   3C401.0 &          $-14.80^{+0.02}_{-0.03}$ &         0.008 &  $ 7.9^{+0.6}_{-0.9}$ &    $ 9.80^{+0.17}_{-0.10}$ &      $7.1^{+2.0}_{-1.0}$ &        $6.4^{+0.3}_{-0.3}$ &         $10.8^{+7.1}_{-3.3}$ \\
   3C424.0 &          $-14.72^{+0.05}_{-0.06}$ &          0.02 &  $ 8.2^{+2.1}_{-0.6}$ &    $ 9.60^{+0.04}_{-0.04}$ &      $2.3^{+0.4}_{-0.4}$ &        $2.9^{+0.5}_{-0.4}$ &          $3.1^{+1.1}_{-0.9}$ \\
   3C433.0 &          $-13.80^{+0.09}_{-0.12}$ &         0.008 &  $ 7.3^{+0.7}_{-0.6}$ &    $ 9.10^{+0.14}_{-0.06}$ &      $6.2^{+2.6}_{-2.1}$ &       $16.0^{+3.6}_{-3.9}$ &          $9.3^{+7.9}_{-4.4}$ \\
   3C436.0 &          $-14.55^{+0.02}_{-0.04}$ &          0.05 &  $ 7.4^{+1.0}_{-0.7}$ &    $ 9.60^{+0.10}_{-0.14}$ &     $11.0^{+2.8}_{-1.8}$ &       $12.0^{+0.6}_{-0.7}$ &        $17.6^{+11.5}_{-6.1}$ \\
   3C438.0 &          $-14.44^{+0.03}_{-0.03}$ &          0.05 &  $ 7.3^{+0.5}_{-0.5}$ &    $10.00^{+0.13}_{-0.13}$ &   $57.0^{+13.0}_{-12.0}$ &       $29.0^{+1.9}_{-2.1}$ &      $111.3^{+86.9}_{-49.3}$ \\
   3C452.0 &          $-13.77^{+0.02}_{-0.03}$ &          0.05 &  $ 8.6^{+0.6}_{-0.7}$ &    $ 9.90^{+0.07}_{-0.05}$ &     $12.0^{+2.2}_{-1.7}$ &        $8.5^{+1.0}_{-0.6}$ &        $19.4^{+10.7}_{-6.4}$ \\
   3C459.0 &          $-14.59^{+0.07}_{-0.08}$ &         0.008 &  $ 7.5^{+0.7}_{-0.6}$ &    $ 9.20^{+0.08}_{-0.17}$ &      $5.0^{+1.5}_{-1.3}$ &       $14.0^{+2.7}_{-2.4}$ &          $7.3^{+4.7}_{-2.9}$ \\
  &&&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{ccccccccc}
  \hline
  &&&&&&&&\\    
      Name &  $A_{AGN} [log(\frac{W}{m^2})]$ & i [deg] & N & a & $\theta$ [deg] & $\tau$ & $L_{AGN} [10^{11} L_{\odot}]$ & $\frac{L_{AGN}}{L_{Edd}}$\\
  &&&&&&&&\\    
  \hline
  &&&&&&&&\\    
   3C006.1 &          $-15.08^{+0.05}_{-0.05}$ &     45 &    10.0 &    0.00 &     30 &   50 &    $9.2^{+1.3}_{-0.9}$ &      $0.0138^{+0.0246}_{-0.0079}$\\
   3C022.0 &          $-14.57^{+0.03}_{-0.07}$ &      0 &     2.5 &   -2.00 &     30 &   30 &   $49.0^{+4.6}_{-7.7}$ &      $0.1076^{+0.2156}_{-0.0685}$\\
   3C049.0 &          $-14.92^{+0.04}_{-0.07}$ &     15 &     5.0 &   -1.50 &     05 &   30 &    $7.0^{+0.6}_{-1.1}$ &      $0.1240^{+0.1506}_{-0.0736}$\\
   3C055.0 &          $-14.43^{+0.07}_{-0.10}$ &     15 &     5.0 &   -0.50 &     30 &   30 &   $30.0^{+5.6}_{-5.2}$ &      $0.1945^{+0.5339}_{-0.1303}$\\
   3C138.0 &          $-14.28^{+0.04}_{-0.05}$ &     15 &     2.5 &   -1.00 &     60 &   50 &   $49.0^{+5.3}_{-5.4}$ &      $0.3462^{+0.5185}_{-0.1884}$\\
   3C147.0 &          $-14.36^{+0.04}_{-0.07}$ &     15 &     2.5 &   -1.00 &     30 &   30 &   $17.0^{+1.5}_{-2.5}$ &      $0.0979^{+0.0974}_{-0.0537}$\\
   3C172.0 &          $-15.51^{+0.06}_{-0.15}$ &     75 &     5.0 &    0.00 &     60 &   30 &    $1.0^{+0.1}_{-0.3}$ &      $0.0084^{+0.0076}_{-0.0050}$\\
   3C175.0 &          $-14.52^{+0.11}_{-0.11}$ &      0 &     5.0 &   -2.00 &     05 &   30 &   $31.0^{+8.7}_{-6.9}$ &      $0.0240^{+0.0426}_{-0.0140}$\\
   3C175.1 &          $-14.72^{+0.01}_{-0.04}$ &     30 &    10.0 &   -1.00 &     45 &   30 &   $31.0^{+1.8}_{-2.2}$ &      $0.0226^{+0.0369}_{-0.0164}$\\
   3C184.0 &          $-15.11^{+0.05}_{-0.06}$ &     45 &    10.0 &    0.00 &     30 &   30 &   $12.0^{+1.4}_{-1.5}$ &      $0.0474^{+0.0602}_{-0.0276}$\\
   3C196.0 &          $-14.47^{+0.04}_{-0.04}$ &      0 &     2.5 &   -1.00 &     45 &   50 &   $46.0^{+3.3}_{-4.0}$ &      $0.0950^{+0.1724}_{-0.0505}$\\
   3C207.0 &          $-14.55^{+0.05}_{-0.06}$ &     15 &     5.0 &   -1.50 &     60 &   30 &   $20.0^{+2.0}_{-2.2}$ &      $0.1111^{+0.1377}_{-0.0579}$\\
   3C216.0 &          $-14.31^{+0.05}_{-0.08}$ &      0 &     2.5 &   -1.00 &     30 &   50 &   $34.0^{+4.5}_{-5.4}$ &      $0.2402^{+0.4834}_{-0.1555}$\\
   3C220.1 &          $-15.30^{+0.04}_{-0.06}$ &      0 &     2.5 &   -1.00 &     30 &   30 &    $2.5^{+0.2}_{-0.3}$ &      $0.0367^{+0.0640}_{-0.0212}$\\
   3C220.3 &          $-14.96^{+0.12}_{-0.22}$ &     75 &     7.5 &    0.00 &     30 &   50 &    $6.6^{+2.1}_{-2.7}$ &      $0.0301^{+0.0793}_{-0.0230}$\\
   3C226.0 &          $-14.52^{+0.05}_{-0.05}$ &     45 &     7.5 &    0.00 &     30 &   50 &   $32.0^{+3.7}_{-3.6}$ &      $0.0651^{+0.1237}_{-0.0380}$\\
   3C228.0 &          $-15.60^{+0.10}_{-0.07}$ &     75 &    10.0 &   -0.50 &     30 &   50 &    $0.9^{+0.2}_{-0.1}$ &      $0.0044^{+0.0056}_{-0.0021}$\\
   3C254.0 &          $-14.51^{+0.03}_{-0.03}$ &      0 &     2.5 &   -1.00 &     45 &   30 &   $26.0^{+1.4}_{-1.7}$ &      $0.0467^{+0.0500}_{-0.0239}$\\
   3C263.0 &          $-14.13^{+0.04}_{-0.04}$ &      0 &     2.5 &   -1.00 &     30 &   30 &   $44.0^{+4.1}_{-3.6}$ &      $0.0537^{+0.0549}_{-0.0271}$\\
   3C263.1 &          $-15.27^{+0.05}_{-0.05}$ &      0 &     7.5 &    0.00 &     30 &   80 &    $6.8^{+0.9}_{-1.0}$ &      $0.0231^{+0.0323}_{-0.0129}$\\
   3C265.0 &          $-14.43^{+0.02}_{-0.04}$ &     45 &     2.5 &   -1.00 &     30 &   30 &   $39.0^{+2.1}_{-3.2}$ &      $0.1427^{+0.1999}_{-0.0862}$\\
   3C268.1 &          $-15.32^{+0.05}_{-0.06}$ &     30 &    10.0 &   -0.50 &     45 &   50 &    $8.8^{+1.0}_{-1.1}$ &      $0.0187^{+0.0264}_{-0.0100}$\\
   3C280.0 &          $-14.77^{+0.03}_{-0.05}$ &     75 &     5.0 &   -1.00 &     60 &   50 &   $29.0^{+3.0}_{-2.0}$ &      $0.0679^{+0.1198}_{-0.0403}$\\
   3C286.0 &          $-14.70^{+0.09}_{-0.17}$ &      0 &     2.5 &   -1.00 &     30 &   30 &   $24.0^{+5.9}_{-7.1}$ &      $0.0228^{+0.0425}_{-0.0152}$\\
   3C289.0 &          $-15.12^{+0.02}_{-0.04}$ &     30 &     7.5 &    0.00 &     30 &   30 &   $11.0^{+0.5}_{-1.1}$ &      $0.0634^{+0.0507}_{-0.0340}$\\
   3C292.0 &          $-15.35^{+0.04}_{-0.05}$ &     15 &     7.5 &    0.00 &     05 &   50 &    $3.3^{+0.3}_{-0.4}$ &      $0.0214^{+0.0374}_{-0.0119}$\\
   3C309.1 &          $-14.47^{+0.03}_{-0.05}$ &      0 &     7.5 &   -0.50 &     30 &   50 &   $53.0^{+4.4}_{-6.0}$ &      $0.1078^{+0.1404}_{-0.0586}$\\
   3C330.0 &          $-14.92^{+0.02}_{-0.03}$ &     45 &     7.5 &   -1.00 &     30 &   50 &    $5.0^{+0.2}_{-0.3}$ &      $0.0454^{+0.0609}_{-0.0285}$\\
   3C334.0 &          $-14.11^{+0.05}_{-0.09}$ &      0 &     7.5 &   -0.50 &     05 &   30 &   $32.0^{+4.2}_{-5.6}$ &      $0.0651^{+0.0981}_{-0.0404}$\\
   3C336.0 &          $-15.06^{+0.07}_{-0.08}$ &     15 &     2.5 &   -2.00 &     45 &   30 &   $16.0^{+2.3}_{-3.1}$ &      $0.0922^{+0.0940}_{-0.0485}$\\
   3C337.0 &          $-15.51^{+0.12}_{-0.15}$ &     60 &     5.0 &   -0.50 &     30 &   50 &    $1.7^{+0.5}_{-0.5}$ &      $0.0106^{+0.0187}_{-0.0067}$\\
   3C340.0 &          $-15.47^{+0.04}_{-0.14}$ &     45 &     7.5 &   -1.00 &     30 &   30 &    $3.2^{+0.4}_{-0.7}$ &      $0.0988^{+0.1029}_{-0.0563}$\\
   3C343.0 &          $-14.51^{+0.02}_{-0.02}$ &     30 &    10.0 &    0.00 &     30 &   50 &   $50.0^{+2.0}_{-2.0}$ &      $0.0748^{+0.0893}_{-0.0430}$\\
   3C343.1 &          $-15.54^{+0.06}_{-0.09}$ &     60 &    10.0 &    0.00 &     60 &   50 &    $2.5^{+0.4}_{-0.4}$ &      $0.0272^{+0.0277}_{-0.0144}$\\
   3C352.0 &          $-15.60^{+0.06}_{-0.07}$ &     30 &    10.0 &    0.00 &     30 &   50 &    $2.7^{+0.3}_{-0.4}$ &      $0.0045^{+0.0045}_{-0.0022}$\\
   3C380.0 &          $-14.17^{+0.05}_{-0.05}$ &     15 &     5.0 &   -1.50 &     45 &   50 &   $56.0^{+5.3}_{-7.3}$ &      $0.5080^{+0.7034}_{-0.2891}$\\
   3C427.1 &          $-15.28^{+0.04}_{-0.05}$ &     75 &    10.0 &    0.00 &     45 &   50 &    $2.1^{+0.2}_{-0.2}$ &      $0.0121^{+0.0096}_{-0.0053}$\\
   3C441.0 &          $-15.33^{+0.05}_{-0.07}$ &     45 &     7.5 &    0.00 &     05 &   30 &    $3.2^{+0.4}_{-0.5}$ &      $0.0141^{+0.0131}_{-0.0073}$\\
   3C455.0 &          $-15.11^{+0.10}_{-0.13}$ &     30 &     5.0 &   -0.50 &     45 &   50 &    $3.2^{+0.8}_{-0.8}$ &      $0.2625^{+0.3838}_{-0.1468}$\\
  &&&&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{ccccccccc}
  \hline
  &&&&&&&&\\    
  Name &  $A_{AGN} [log(\frac{W}{m^2})]$ & i [deg] & N & a & $\theta$ [deg] & $\tau$ & $L_{AGN} [10^{9} L_{\odot}]$  & $\frac{L_{AGN}}{L_{Edd}}$\\
  &&&&&&&&\\    
  \hline
  &&&&&&&&\\    
   3C020.0 &          $-14.74^{+0.03}_{-0.07}$ &    45 &     5.0 &   -1.50 &    30 &   50 &        $52.0^{+7.6}_{-8.6}$ &      $0.0213^{+0.0211}_{-0.0106}$\\
   3C031.0 &          $-14.39^{+0.23}_{-0.27}$ &    45 &     5.0 &   -0.50 &    30 &   30 &         $0.7^{+0.5}_{-0.3}$ &      $0.0001^{+0.0002}_{-0.0001}$\\
   3C033.0 &          $-13.82^{+0.03}_{-0.04}$ &    60 &     7.5 &   -1.00 &    45 &   50 &        $42.0^{+3.6}_{-3.3}$ &      $0.0111^{+0.0077}_{-0.0046}$\\
   3C033.1 &          $-14.19^{+0.03}_{-0.04}$ &     0 &     7.5 &   -0.50 &    30 &   30 &     $210.0^{+15.0}_{-18.0}$ &      $0.3224^{+0.2865}_{-0.1458}$\\
   3C035.0 &          $-15.92^{+0.15}_{-0.24}$ &    30 &     7.5 &   -0.50 &    60 &   30 &         $0.5^{+0.2}_{-0.2}$ &      $0.0002^{+0.0002}_{-0.0001}$\\
   3C047.0 &          $-14.09^{+0.05}_{-0.07}$ &    15 &     5.0 &   -1.50 &    30 &   30 &  $1900.0^{+160.0}_{-260.0}$ &      $0.0647^{+0.1008}_{-0.0374}$\\
   3C048.0 &          $-13.64^{+0.06}_{-0.06}$ &    15 &     5.0 &   -1.50 &    45 &   50 &  $3900.0^{+510.0}_{-510.0}$ &      $0.0843^{+0.2149}_{-0.0533}$\\
   3C079.0 &          $-14.11^{+0.03}_{-0.03}$ &    30 &     5.0 &   -0.50 &    30 &   30 &     $510.0^{+47.0}_{-48.0}$ &      $0.1006^{+0.1457}_{-0.0515}$\\
   3C098.0 &          $-14.24^{+0.10}_{-0.10}$ &    30 &     2.5 &    0.00 &    30 &   30 &         $3.7^{+1.0}_{-0.8}$ &      $0.0024^{+0.0014}_{-0.0009}$\\
   3C109.0 &          $-13.55^{+0.02}_{-0.04}$ &    15 &     5.0 &   -1.50 &    30 &   30 &  $2800.0^{+120.0}_{-360.0}$ &      $0.0656^{+0.2210}_{-0.0397}$\\
   3C111.0 &          $-13.39^{+0.10}_{-0.11}$ &     0 &     2.5 &   -2.00 &    30 &   30 &      $87.0^{+26.0}_{-20.0}$ &      $0.6886^{+1.1840}_{-0.3371}$\\
   3C120.0 &          $-13.24^{+0.10}_{-0.24}$ &     0 &     5.0 &   -1.00 &    30 &   50 &       $53.0^{+8.9}_{-25.0}$ &      $0.0814^{+0.0969}_{-0.0491}$\\
   3C123.0 &          $-15.19^{+0.10}_{-0.15}$ &    75 &     2.5 &   -1.50 &    45 &   50 &        $31.0^{+7.7}_{-8.7}$ &      $0.0061^{+0.0086}_{-0.0035}$\\
   3C153.0 &          $-15.64^{+0.10}_{-0.05}$ &    45 &     2.5 &   -1.00 &    30 &   30 &        $19.0^{+5.2}_{-2.3}$ &      $0.0068^{+0.0079}_{-0.0028}$\\
   3C171.0 &          $-14.96^{+0.05}_{-0.05}$ &    15 &     7.5 &   -0.50 &    30 &   30 &       $63.0^{+10.0}_{-7.7}$ &      $0.0124^{+0.0136}_{-0.0063}$\\
   3C173.1 &          $-15.80^{+0.19}_{-0.23}$ &    75 &     7.5 &   -2.00 &    45 &   50 &        $16.0^{+8.6}_{-6.4}$ &      $0.0004^{+0.0007}_{-0.0003}$\\
   3C192.0 &          $-15.07^{+0.16}_{-0.16}$ &    30 &     2.5 &   -1.00 &    30 &   50 &         $2.6^{+1.2}_{-0.8}$ &      $0.0012^{+0.0011}_{-0.0005}$\\
   3C200.0 &          $-15.51^{+0.11}_{-0.15}$ &    45 &     2.5 &   -2.00 &    05 &   30 &      $88.0^{+22.0}_{-25.0}$ &      $0.0096^{+0.0127}_{-0.0056}$\\
   3C219.0 &          $-14.68^{+0.05}_{-0.05}$ &     0 &     2.5 &   -1.50 &    30 &   50 &        $69.0^{+7.7}_{-7.7}$ &      $0.0111^{+0.0066}_{-0.0042}$\\
   3C234.0 &          $-13.41^{+0.01}_{-0.01}$ &    45 &     5.0 &   -1.00 &    30 &   30 &    $1400.0^{+28.0}_{-84.0}$ &      $0.5868^{+1.1776}_{-0.2728}$\\
   3C236.0 &          $-14.62^{+0.18}_{-0.17}$ &    75 &     7.5 &   -1.00 &    30 &   30 &        $20.0^{+9.5}_{-6.5}$ &      $0.0013^{+0.0020}_{-0.0008}$\\
   3C249.1 &          $-14.04^{+0.03}_{-0.06}$ &     0 &     2.5 &   -2.00 &    45 &   30 &  $1100.0^{+120.0}_{-100.0}$ &      $0.0814^{+0.0720}_{-0.0425}$\\
   3C268.3 &          $-14.82^{+0.07}_{-0.09}$ &     0 &     5.0 &   -1.00 &    45 &   30 &     $250.0^{+38.0}_{-55.0}$ &      $0.0338^{+0.0592}_{-0.0223}$\\
   3C273.0 &          $-12.89^{+0.07}_{-0.03}$ &     0 &     5.0 &   -2.00 &    45 &   30 &  $3600.0^{+580.0}_{-280.0}$ &      $0.0920^{+0.1005}_{-0.0410}$\\
   3C274.1 &          $-15.89^{+0.13}_{-0.27}$ &    60 &     5.0 &   -0.50 &    45 &   50 &      $26.0^{+11.0}_{-13.0}$ &      $0.0035^{+0.0060}_{-0.0025}$\\
   3C285.0 &          $-14.15^{+0.06}_{-0.07}$ &    45 &     5.0 &   -0.50 &    30 &   30 &        $33.0^{+5.0}_{-5.3}$ &      $0.0120^{+0.0069}_{-0.0047}$\\
   3C300.0 &          $-15.85^{+0.12}_{-0.23}$ &    30 &     7.5 &   -1.00 &    30 &   50 &        $11.0^{+3.2}_{-4.8}$ &      $0.0027^{+0.0030}_{-0.0017}$\\
   3C305.0 &          $-14.18^{+0.11}_{-0.15}$ &    45 &    10.0 &    0.00 &    45 &   30 &         $8.2^{+2.5}_{-2.3}$ &      $0.0009^{+0.0007}_{-0.0004}$\\
   3C310.0 &          $-15.43^{+0.16}_{-0.23}$ &    30 &     5.0 &   -1.50 &    60 &   50 &         $0.9^{+0.4}_{-0.4}$ &      $0.0004^{+0.0005}_{-0.0003}$\\
   3C315.0 &          $-15.42^{+0.10}_{-0.13}$ &    60 &     5.0 &    0.00 &    60 &   50 &         $3.7^{+0.9}_{-1.0}$ &      $0.0012^{+0.0008}_{-0.0006}$\\
   3C319.0 &          $-16.23^{+0.18}_{-0.20}$ &    15 &     2.5 &   -2.00 &    30 &   30 &         $2.3^{+1.3}_{-0.8}$ &      $0.0016^{+0.0018}_{-0.0009}$\\
   3C321.0 &          $-13.39^{+0.03}_{-0.03}$ &    45 &    10.0 &    0.00 &    05 &   30 &     $290.0^{+16.0}_{-22.0}$ &      $0.0426^{+0.0325}_{-0.0215}$\\
   3C326.0 &          $-15.96^{+0.17}_{-0.26}$ &    60 &     7.5 &   -2.00 &    30 &   50 &         $0.8^{+0.4}_{-0.3}$ &      $0.0005^{+0.0004}_{-0.0003}$\\
   3C341.0 &          $-14.31^{+0.05}_{-0.05}$ &    30 &     5.0 &   -1.00 &    60 &   30 &  $1300.0^{+100.0}_{-130.0}$ &      $0.1117^{+0.1335}_{-0.0669}$\\
   3C349.0 &          $-15.01^{+0.06}_{-0.08}$ &    30 &     5.0 &   -1.00 &    30 &   30 &        $42.0^{+5.8}_{-7.1}$ &      $0.0374^{+0.0181}_{-0.0157}$\\
   3C351.0 &          $-13.70^{+0.06}_{-0.12}$ &    45 &     5.0 &   -1.50 &    45 &   30 &  $3400.0^{+550.0}_{-890.0}$ &      $0.0222^{+0.0354}_{-0.0144}$\\
   3C381.0 &          $-14.15^{+0.02}_{-0.03}$ &    15 &     5.0 &   -1.00 &    05 &   30 &     $170.0^{+12.0}_{-13.0}$ &      $0.0449^{+0.0276}_{-0.0171}$\\
   3C382.0 &          $-13.36^{+0.07}_{-0.05}$ &     0 &     5.0 &   -2.00 &    05 &   30 &     $130.0^{+19.0}_{-15.0}$ &      $0.0133^{+0.0089}_{-0.0052}$\\
   3C386.0 &          $-15.64^{+0.16}_{-0.22}$ &    30 &     7.5 &   -2.00 &    30 &   50 &         $0.1^{+0.1}_{-0.1}$ &      $0.0001^{+0.0001}_{-0.0001}$\\
   3C388.0 &          $-15.64^{+0.17}_{-0.23}$ &    15 &     5.0 &   -1.00 &    45 &   30 &         $1.6^{+0.8}_{-0.7}$ &      $0.0004^{+0.0004}_{-0.0002}$\\
   3C390.3 &          $-13.43^{+0.09}_{-0.09}$ &    15 &     7.5 &   -1.50 &    30 &   30 &      $98.0^{+19.0}_{-18.0}$ &      $0.0293^{+0.0265}_{-0.0134}$\\
   3C401.0 &          $-15.72^{+0.13}_{-0.23}$ &    45 &     7.5 &   -1.00 &    45 &   50 &         $7.3^{+2.8}_{-3.1}$ &      $0.0021^{+0.0021}_{-0.0014}$\\
   3C424.0 &          $-15.43^{+0.13}_{-0.15}$ &    45 &     5.0 &   -1.50 &    30 &   30 &         $5.5^{+1.8}_{-1.8}$ &      $0.0056^{+0.0051}_{-0.0029}$\\
   3C433.0 &          $-13.55^{+0.06}_{-0.09}$ &    30 &     2.5 &   -1.00 &    30 &   30 &     $240.0^{+38.0}_{-44.0}$ &      $0.0808^{+0.0967}_{-0.0451}$\\
   3C436.0 &          $-15.37^{+0.16}_{-0.14}$ &    45 &     7.5 &   -0.50 &    30 &   30 &        $18.0^{+8.1}_{-5.0}$ &      $0.0032^{+0.0039}_{-0.0018}$\\
   3C438.0 &          $-16.20^{+0.15}_{-0.24}$ &    30 &     2.5 &   -1.50 &    05 &   30 &         $5.9^{+2.4}_{-2.6}$ &      $0.0002^{+0.0003}_{-0.0001}$\\
   3C452.0 &          $-14.04^{+0.02}_{-0.04}$ &    45 &    10.0 &   -1.00 &    30 &   30 &        $49.0^{+2.6}_{-5.0}$ &      $0.0079^{+0.0045}_{-0.0033}$\\
   3C459.0 &          $-13.82^{+0.02}_{-0.02}$ &    30 &     7.5 &    0.00 &    05 &   80 &     $600.0^{+29.0}_{-27.0}$ &      $0.2571^{+0.1908}_{-0.1079}$\\
  &&&&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{ccccccc}
  \hline
  &&&&&&\\    
  Name &  $A_{FIR} [log(\frac{W}{m^2})]$ &         $T_{FIR}$ [K] &    $SFR [\frac{M_{\odot}}{yr}]$ &   $L_{FIR} [10^{11} L_{\odot}]$ & $M_{Dust} [10^7 M_{\odot}]$ & $M_{Dust}$/$M_{\star} [\promille]$ \\
  &&&&&&\\    
  \hline
  &&&&&&\\    
   3C006.1 &          $-15.33^{+0.07}_{-0.08}$ &  $34.0^{+2.0}_{-2.0}$ &          $73.0^{+12.9}_{-12.5}$ &             $4.2^{+0.7}_{-0.7}$ & $11.58^{+0.17}_{-4.76}$ & $0.116$ \\	      
   3C022.0 &          $-15.28^{+0.13}_{-0.21}$ &  $31.0^{+0.4}_{-0.4}$ &         $106.0^{+36.5}_{-40.0}$ &             $6.1^{+2.1}_{-2.3}$ & $27.18^{+3.92}_{-7.15}$ & $0.383$ \\	      
   3C049.0 &          $-15.14^{+0.07}_{-0.09}$ &  $37.0^{+0.9}_{-0.9}$ &           $53.8^{+9.0}_{-10.2}$ &             $3.1^{+0.5}_{-0.6}$ & $4.07^{+0.42}_{-1.13}$ & $0.370$ \\	      
   3C055.0 &          $-14.48^{+0.05}_{-0.06}$ &  $37.0^{+0.5}_{-0.5}$ &         $364.8^{+43.4}_{-48.6}$ &            $21.0^{+2.5}_{-2.8}$ & $26.45^{+1.14}_{-3.82}$ & $0.980$ \\	      
   3C138.0 &          $-14.82^{+0.09}_{-0.09}$ &  $37.0^{+0.6}_{-0.6}$ &         $173.7^{+41.7}_{-34.7}$ &            $10.0^{+2.4}_{-2.0}$ & $14.38^{+0.22}_{-1.49}$ & $0.575$ \\	      
   3C147.0 &          $-14.64^{+0.06}_{-0.09}$ &  $43.0^{+0.8}_{-0.8}$ &         $125.1^{+19.1}_{-22.6}$ &             $7.2^{+1.1}_{-1.3}$ & $6.15^{+0.84}_{-1.58}$ & $0.205$ \\	      
   3C172.0 &          $-15.27^{+0.04}_{-0.04}$ &  $32.0^{+3.1}_{-3.1}$ &            $26.1^{+2.3}_{-2.4}$ &             $1.5^{+0.1}_{-0.1}$ & $4.86^{+1.25}_{-1.98}$ & $0.232$ \\	      
   3C175.0 &          $-15.00^{+0.15}_{-0.23}$ &  $28.0^{+0.9}_{-0.9}$ &         $125.1^{+48.6}_{-50.4}$ &             $7.2^{+2.8}_{-2.9}$ & $41.59^{+1.83}_{-13.85}$ & $0.231$ \\	      
   3C175.1 &          $-15.16^{+0.03}_{-0.03}$ &  $21.0^{+1.0}_{-1.0}$ &          $133.7^{+10.8}_{-7.8}$ &             $7.7^{+0.6}_{-0.4}$ & $237.31^{+16.34}_{-110.93}$ & $1.249$ \\     
   3C184.0 &          $-15.37^{+0.05}_{-0.06}$ &  $28.0^{+2.4}_{-2.4}$ &         $100.7^{+11.5}_{-13.9}$ &             $5.8^{+0.7}_{-0.8}$ & $40.23^{+12.32}_{-14.69}$ & $0.958$ \\	      
   3C196.0 &          $-15.21^{+0.08}_{-0.16}$ &  $30.0^{+1.3}_{-1.3}$ &         $102.5^{+20.8}_{-33.0}$ &             $5.9^{+1.2}_{-1.9}$ & $31.95^{+5.11}_{-6.54}$ & $0.426$ \\	      
   3C207.0 &          $-15.16^{+0.10}_{-0.15}$ &  $38.0^{+0.7}_{-0.7}$ &          $64.3^{+16.2}_{-19.1}$ &             $3.7^{+0.9}_{-1.1}$ & $5.83^{+0.38}_{-0.38}$ & $0.188$ \\	      
   3C216.0 &          $-14.48^{+0.05}_{-0.09}$ &  $34.0^{+1.1}_{-1.1}$ &         $295.3^{+36.5}_{-55.6}$ &            $17.0^{+2.1}_{-3.2}$ & $39.63^{+4.16}_{-5.84}$ & $1.585$ \\	      
   3C220.1 &          $-15.41^{+0.06}_{-0.06}$ &  $35.0^{+0.2}_{-0.2}$ &           $62.5^{+4.0}_{-41.7}$ &             $3.6^{+0.2}_{-2.4}$ & $3.31^{+0.65}_{-0.77}$ & $0.255$ \\	      
   3C220.3 &          $-14.21^{+0.05}_{-0.05}$ &  $27.0^{+0.8}_{-0.8}$ &         $555.8^{+62.5}_{-57.3}$ &            $32.0^{+3.6}_{-3.3}$ & $163.51^{+57.80}_{-105.61}$ & $4.419$ \\     
   3C226.0 &          $-15.39^{+0.12}_{-0.23}$ &  $29.0^{+0.9}_{-0.9}$ &          $59.1^{+19.1}_{-24.3}$ &             $3.4^{+1.1}_{-1.4}$ & $18.23^{+2.19}_{-2.80}$ & $0.240$ \\	      
   3C228.0 &          $-15.36^{+0.03}_{-0.05}$ &  $34.0^{+0.7}_{-0.7}$ &            $24.3^{+1.9}_{-2.8}$ &             $1.4^{+0.1}_{-0.2}$ & $4.05^{+0.28}_{-0.43}$ & $0.116$ \\	      
   3C254.0 &          $-15.30^{+0.10}_{-0.13}$ &  $34.0^{+1.0}_{-1.0}$ &          $55.6^{+14.6}_{-14.6}$ &             $3.2^{+0.8}_{-0.8}$ & $8.96^{+0.72}_{-2.75}$ & $0.105$ \\	      
   3C263.0 &          $-14.85^{+0.10}_{-0.19}$ &  $47.0^{+1.0}_{-1.0}$ &         $112.9^{+31.3}_{-40.0}$ &             $6.5^{+1.8}_{-2.3}$ & $2.05^{+0.13}_{-0.13}$ & $0.017$ \\	      
   3C263.1 &          $-15.40^{+0.06}_{-0.09}$ &  $23.0^{+1.5}_{-1.5}$ &           $59.1^{+8.7}_{-10.8}$ &             $3.4^{+0.5}_{-0.6}$ & $74.21^{+23.47}_{-23.89}$ & $1.546$ \\	      
   3C265.0 &          $-15.04^{+0.03}_{-0.10}$ &  $39.0^{+0.5}_{-0.5}$ &          $128.5^{+8.7}_{-26.1}$ &             $7.4^{+0.5}_{-1.5}$ & $9.92^{+1.62}_{-2.55}$ & $0.220$ \\	      
   3C268.1 &          $-15.33^{+0.04}_{-0.04}$ &  $22.0^{+1.1}_{-1.1}$ &          $104.2^{+10.1}_{-9.7}$ &             $6.0^{+0.6}_{-0.6}$ & $151.52^{+32.03}_{-49.26}$ & $2.076$ \\      
   3C280.0 &          $-15.16^{+0.10}_{-0.11}$ &  $37.0^{+1.3}_{-1.3}$ &         $165.0^{+43.4}_{-36.5}$ &             $9.5^{+2.5}_{-2.1}$ & $14.54^{+1.64}_{-2.03}$ & $0.217$ \\	      
   3C286.0 &          $-14.85^{+0.09}_{-0.16}$ &  $31.0^{+1.2}_{-1.2}$ &         $225.8^{+50.4}_{-67.7}$ &            $13.0^{+2.9}_{-3.9}$ & $43.79^{+2.83}_{-11.23}$ & $0.292$ \\	      
   3C289.0 &          $-15.37^{+0.05}_{-0.05}$ &  $27.0^{+0.9}_{-0.9}$ &          $93.8^{+10.6}_{-10.4}$ &             $5.4^{+0.6}_{-0.6}$ & $42.87^{+4.95}_{-8.27}$ & $1.429$ \\	      
   3C292.0 &          $-15.52^{+0.04}_{-0.06}$ &  $34.0^{+2.0}_{-2.0}$ &            $31.3^{+3.0}_{-4.0}$ &             $1.8^{+0.2}_{-0.2}$ & $5.62^{+1.19}_{-1.20}$ & $0.208$ \\	      
   3C309.1 &          $-15.19^{+0.13}_{-0.22}$ &  $27.0^{+1.5}_{-1.5}$ &         $119.9^{+43.4}_{-46.9}$ &             $6.9^{+2.5}_{-2.7}$ & $64.59^{+5.07}_{-26.71}$ & $0.850$ \\	      
   3C330.0 &          $-15.25^{+0.04}_{-0.07}$ &  $35.0^{+0.9}_{-0.9}$ &            $29.5^{+3.0}_{-4.2}$ &             $1.7^{+0.2}_{-0.2}$ & $4.42^{+0.09}_{-0.75}$ & $0.221$ \\	      
   3C334.0 &          $-15.15^{+0.10}_{-0.18}$ &  $32.0^{+0.7}_{-0.7}$ &          $38.2^{+10.2}_{-13.5}$ &             $2.2^{+0.6}_{-0.8}$ & $16.17^{+0.40}_{-2.57}$ & $0.213$ \\	      
   3C336.0 &          $-15.38^{+0.10}_{-0.18}$ &  $20.0^{+0.7}_{-0.7}$ &          $83.4^{+20.8}_{-27.8}$ &             $4.8^{+1.2}_{-1.6}$ & $264.41^{+11.99}_{-103.80}$ & $8.814$ \\     
   3C337.0 &          $-15.59^{+0.12}_{-0.14}$ &  $24.0^{+3.1}_{-3.1}$ &            $20.8^{+6.3}_{-5.6}$ &             $1.2^{+0.4}_{-0.3}$ & $17.72^{+7.07}_{-10.58}$ & $0.633$ \\	      
   3C340.0 &          $-15.43^{+0.02}_{-0.07}$ &  $30.0^{+0.8}_{-0.8}$ &            $46.9^{+2.8}_{-6.8}$ &             $2.7^{+0.2}_{-0.4}$ & $16.02^{+1.09}_{-4.66}$ & $2.391$ \\	      
   3C343.0 &          $-14.96^{+0.05}_{-0.06}$ &  $25.0^{+3.0}_{-3.0}$ &         $260.6^{+31.3}_{-33.0}$ &            $15.0^{+1.8}_{-1.9}$ & $130.96^{+4.29}_{-125.32}$ & $1.310$ \\      
   3C343.1 &          $-15.28^{+0.03}_{-0.04}$ &  $42.0^{+2.2}_{-2.2}$ &            $60.8^{+4.5}_{-5.4}$ &             $3.5^{+0.3}_{-0.3}$ & $1.85^{+1.02}_{-1.62}$ & $0.109$ \\	      
   3C352.0 &          $-15.47^{+0.03}_{-0.03}$ &  $38.0^{+0.8}_{-0.8}$ &            $46.9^{+3.0}_{-3.6}$ &             $2.7^{+0.2}_{-0.2}$ & $5.04^{+0.63}_{-1.41}$ & $0.055$ \\	      
   3C380.0 &          $-14.46^{+0.08}_{-0.12}$ &  $41.0^{+0.4}_{-0.4}$ &         $330.0^{+69.5}_{-83.4}$ &            $19.0^{+4.0}_{-4.8}$ & $17.61^{+4.74}_{-5.92}$ & $0.880$ \\	      
   3C427.1 &          $-15.47^{+0.03}_{-0.03}$ &  $23.0^{+1.1}_{-1.1}$ &            $20.8^{+1.6}_{-1.4}$ &             $1.2^{+0.1}_{-0.1}$ & $19.72^{+0.41}_{-9.41}$ & $0.657$ \\	      
   3C441.0 &          $-15.35^{+0.04}_{-0.06}$ &  $32.0^{+1.6}_{-1.6}$ &            $45.2^{+4.7}_{-5.7}$ &             $2.6^{+0.3}_{-0.3}$ & $10.16^{+0.20}_{-3.76}$ & $0.267$ \\	      
   3C455.0 &          $-15.49^{+0.14}_{-0.13}$ &  $33.0^{+1.9}_{-1.9}$ &            $16.8^{+6.1}_{-4.3}$ &             $1.0^{+0.4}_{-0.2}$ & $2.86^{+0.23}_{-0.99}$ & $1.023$ \\          
  &&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{ccccccc}
  \hline
  &&&&&&\\    
  Name &  $A_{FIR} [log(\frac{W}{m^2})]$ &         $T_{FIR}$ [K] &    $SFR [\frac{M_{\odot}}{yr}]$ &    $L_{FIR} [10^{9} L_{\odot}]$ & $M_{Dust} [10^7 M_{\odot}]$ & $M_{Dust}$/$M_{\star} [\promille]$\\
  &&&&&&\\    
  \hline
  &&&&&&\\    
   3C020.0 &          $-14.66^{+0.05}_{-0.03}$ &  $22.0^{+0.3}_{-0.3}$ &             $8.2^{+1.1}_{-0.6}$ &            $47.0^{+6.1}_{-3.4}$ & $5.74^{+0.28}_{-0.63}$ & $1.103$ \\ 
   3C031.0 &          $-13.39^{+0.05}_{-0.27}$ &  $23.0^{+0.7}_{-0.7}$ &             $1.0^{+0.1}_{-0.5}$ &             $6.0^{+0.8}_{-2.8}$ & $0.90^{+0.07}_{-0.24}$ & $0.090$ \\ 
   3C033.0 &          $-14.19^{+0.07}_{-0.12}$ &  $30.0^{+0.6}_{-0.6}$ &             $2.3^{+0.5}_{-0.5}$ &            $13.0^{+2.6}_{-3.1}$ & $0.50^{+0.07}_{-0.16}$ & $0.065$ \\ 
   3C033.1 &          $-15.00^{+0.13}_{-0.21}$ &  $40.0^{+0.6}_{-0.6}$ &             $4.2^{+1.4}_{-1.5}$ &            $24.0^{+8.2}_{-8.9}$ & $0.33^{+0.02}_{-0.02}$ & $0.204$ \\ 
   3C035.0 &          $-15.41^{+0.13}_{-0.27}$ &  $21.0^{+0.5}_{-0.5}$ &             $0.2^{+0.1}_{-0.1}$ &             $1.1^{+0.4}_{-0.5}$ & $0.50^{+0.06}_{-0.08}$ & $0.088$ \\ 
   3C047.0 &          $-14.82^{+0.12}_{-0.13}$ &  $29.0^{+2.3}_{-2.3}$ &          $43.4^{+14.4}_{-11.6}$ &         $250.0^{+83.0}_{-67.0}$ & $10.15^{+2.52}_{-3.73}$ & $0.211$ \\
   3C048.0 &          $-13.55^{+0.03}_{-0.04}$ &  $43.0^{+0.7}_{-0.7}$ &         $573.2^{+45.2}_{-55.6}$ &      $3300.0^{+260.0}_{-320.0}$ & $26.27^{+3.29}_{-6.29}$ & $0.365$ \\
   3C079.0 &          $-15.14^{+0.10}_{-0.19}$ &  $31.0^{+0.5}_{-0.5}$ &             $6.4^{+1.7}_{-2.3}$ &           $37.0^{+9.5}_{-13.0}$ & $2.40^{+0.63}_{-0.96}$ & $0.240$ \\ 
   3C098.0 &          $-14.66^{+0.14}_{-0.22}$ &  $34.0^{+1.4}_{-1.4}$ &             $0.2^{+0.1}_{-0.1}$ &             $1.1^{+0.4}_{-0.5}$ & $0.02^{+0.00}_{-0.01}$ & $0.005$ \\ 
   3C109.0 &          $-15.00^{+0.13}_{-0.31}$ &  $31.0^{+0.4}_{-0.4}$ &            $13.9^{+4.5}_{-6.8}$ &          $80.0^{+26.0}_{-39.0}$ & $7.68^{+0.64}_{-1.60}$ & $0.115$ \\ 
   3C111.0 &          $-13.92^{+0.09}_{-0.14}$ &  $29.0^{+1.9}_{-1.9}$ &             $3.0^{+0.6}_{-0.8}$ &            $17.0^{+3.7}_{-4.7}$ & $0.71^{+0.01}_{-0.37}$ & $1.923$ \\ 
   3C120.0 &          $-13.59^{+0.12}_{-0.18}$ &  $30.0^{+0.6}_{-0.6}$ &             $2.8^{+0.9}_{-1.0}$ &            $16.0^{+5.2}_{-5.6}$ & $0.90^{+0.06}_{-0.22}$ & $0.562$ \\ 
   3C123.0 &          $-15.05^{+0.10}_{-0.12}$ &  $66.0^{+2.0}_{-2.0}$ &             $5.6^{+1.4}_{-1.3}$ &            $32.0^{+8.2}_{-7.7}$ & $0.04^{+0.00}_{-0.00}$ & $0.004$ \\ 
   3C153.0 &          $-15.46^{+0.04}_{-0.06}$ &  $32.0^{+1.9}_{-1.9}$ &             $3.6^{+0.3}_{-0.5}$ &            $21.0^{+2.0}_{-2.9}$ & $0.79^{+0.11}_{-0.25}$ & $0.133$ \\ 
   3C171.0 &          $-15.24^{+0.08}_{-0.10}$ &  $33.0^{+2.4}_{-2.4}$ &             $4.3^{+0.9}_{-0.9}$ &            $25.0^{+5.0}_{-5.4}$ & $0.78^{+0.10}_{-0.30}$ & $0.078$ \\ 
   3C173.1 &          $-15.28^{+0.11}_{-0.18}$ &  $35.0^{+0.8}_{-0.8}$ &             $6.4^{+1.9}_{-2.3}$ &          $37.0^{+11.0}_{-13.0}$ & $0.86^{+0.06}_{-0.21}$ & $0.014$ \\ 
   3C192.0 &          $-14.92^{+0.12}_{-0.22}$ &  $33.0^{+1.6}_{-1.6}$ &             $0.5^{+0.2}_{-0.2}$ &             $2.7^{+0.9}_{-1.1}$ & $0.05^{+0.01}_{-0.03}$ & $0.011$ \\ 
   3C200.0 &          $-15.40^{+0.08}_{-0.10}$ &  $28.0^{+2.5}_{-2.5}$ &            $14.1^{+2.6}_{-3.0}$ &          $81.0^{+15.0}_{-17.0}$ & $5.07^{+1.66}_{-1.85}$ & $0.298$ \\ 
   3C219.0 &          $-15.27^{+0.15}_{-0.19}$ &  $32.0^{+0.8}_{-0.8}$ &             $2.1^{+0.9}_{-0.7}$ &            $12.0^{+5.0}_{-4.1}$ & $0.37^{+0.03}_{-0.11}$ & $0.031$ \\ 
   3C234.0 &          $-14.96^{+0.11}_{-0.22}$ &  $30.0^{+0.6}_{-0.6}$ &             $4.9^{+1.5}_{-1.9}$ &           $28.0^{+8.4}_{-11.0}$ & $2.56^{+0.26}_{-0.73}$ & $0.502$ \\ 
   3C236.0 &          $-14.51^{+0.14}_{-0.19}$ &  $28.0^{+1.3}_{-1.3}$ &             $3.6^{+1.4}_{-1.3}$ &            $21.0^{+8.2}_{-7.4}$ & $0.93^{+0.23}_{-0.62}$ & $0.035$ \\ 
   3C249.1 &          $-14.59^{+0.13}_{-0.20}$ &  $47.0^{+0.9}_{-0.9}$ &          $36.5^{+12.2}_{-13.4}$ &         $210.0^{+70.0}_{-77.0}$ & $0.95^{+0.28}_{-0.39}$ & $0.040$ \\ 
   3C268.3 &          $-15.08^{+0.11}_{-0.12}$ &  $39.0^{+1.7}_{-1.7}$ &            $17.4^{+5.0}_{-4.3}$ &         $100.0^{+29.0}_{-25.0}$ & $1.44^{+0.17}_{-0.59}$ & $0.103$ \\ 
   3C273.0 &          $-13.92^{+0.19}_{-0.25}$ &  $31.0^{+0.2}_{-0.2}$ &          $36.5^{+19.1}_{-16.3}$ &        $210.0^{+110.0}_{-94.0}$ & $9.94^{+3.35}_{-3.88}$ & $0.160$ \\ 
   3C274.1 &          $-15.43^{+0.20}_{-0.17}$ &  $29.0^{+1.5}_{-1.5}$ &            $10.6^{+5.9}_{-3.5}$ &          $61.0^{+34.0}_{-20.0}$ & $3.30^{+0.50}_{-0.94}$ & $0.235$ \\ 
   3C285.0 &          $-14.01^{+0.04}_{-0.05}$ &  $32.0^{+1.7}_{-1.7}$ &             $6.8^{+0.6}_{-0.7}$ &            $39.0^{+3.5}_{-4.1}$ & $1.26^{+0.23}_{-0.28}$ & $0.217$ \\ 
   3C300.0 &          $-15.48^{+0.08}_{-0.10}$ &  $27.0^{+0.4}_{-0.4}$ &             $3.3^{+0.7}_{-0.7}$ &            $19.0^{+3.8}_{-4.1}$ & $1.52^{+0.15}_{-0.39}$ & $0.186$ \\ 
   3C305.0 &          $-13.85^{+0.06}_{-0.09}$ &  $28.0^{+0.5}_{-0.5}$ &             $2.4^{+0.4}_{-0.5}$ &            $14.0^{+2.3}_{-2.6}$ & $0.87^{+0.02}_{-0.12}$ & $0.051$ \\ 
   3C310.0 &          $-15.11^{+0.12}_{-0.26}$ &  $21.0^{+0.6}_{-0.6}$ &             $0.2^{+0.1}_{-0.1}$ &             $1.4^{+0.5}_{-0.6}$ & $0.53^{+0.06}_{-0.12}$ & $0.105$ \\ 
   3C315.0 &          $-15.00^{+0.07}_{-0.08}$ &  $30.0^{+0.9}_{-0.9}$ &             $1.3^{+0.2}_{-0.2}$ &             $7.7^{+1.3}_{-1.2}$ & $0.35^{+0.04}_{-0.05}$ & $0.055$ \\ 
   3C319.0 &          $-15.24^{+0.04}_{-0.06}$ &  $22.0^{+0.4}_{-0.4}$ &             $2.6^{+0.2}_{-0.3}$ &            $15.0^{+1.3}_{-1.9}$ & $3.64^{+0.52}_{-1.30}$ & $1.102$ \\ 
   3C321.0 &          $-13.44^{+0.03}_{-0.04}$ &  $39.0^{+1.7}_{-1.7}$ &            $36.5^{+2.4}_{-3.1}$ &         $210.0^{+14.0}_{-18.0}$ & $1.59^{+0.49}_{-0.95}$ & $0.123$ \\ 
   3C326.0 &          $-15.30^{+0.11}_{-0.19}$ &  $25.0^{+0.3}_{-0.3}$ &             $0.5^{+0.1}_{-0.2}$ &             $2.6^{+0.7}_{-0.9}$ & $0.30^{+0.00}_{-0.04}$ & $0.077$ \\ 
   3C341.0 &          $-15.39^{+0.12}_{-0.21}$ &  $27.0^{+0.9}_{-0.9}$ &            $13.4^{+4.2}_{-5.2}$ &          $77.0^{+24.0}_{-30.0}$ & $6.35^{+0.34}_{-1.76}$ & $0.302$ \\ 
   3C349.0 &          $-15.40^{+0.07}_{-0.14}$ &  $25.0^{+1.4}_{-1.4}$ &             $2.1^{+0.4}_{-0.6}$ &            $12.0^{+2.1}_{-3.3}$ & $1.65^{+0.33}_{-0.55}$ & $0.634$ \\ 
   3C351.0 &          $-14.14^{+0.12}_{-0.12}$ &  $48.0^{+1.8}_{-1.8}$ &         $154.6^{+52.1}_{-38.2}$ &       $890.0^{+300.0}_{-220.0}$ & $3.16^{+0.08}_{-0.76}$ & $0.015$ \\ 
   3C381.0 &          $-14.96^{+0.14}_{-0.19}$ &  $24.0^{+1.4}_{-1.4}$ &             $3.3^{+1.3}_{-1.2}$ &            $19.0^{+7.6}_{-7.0}$ & $3.14^{+0.89}_{-0.89}$ & $0.408$ \\ 
   3C382.0 &          $-14.62^{+0.18}_{-0.23}$ &  $28.0^{+0.3}_{-0.3}$ &             $0.9^{+0.4}_{-0.3}$ &             $4.9^{+2.3}_{-2.0}$ & $0.35^{+0.09}_{-0.13}$ & $0.020$ \\ 
   3C386.0 &          $-14.66^{+0.18}_{-0.18}$ &  $26.0^{+0.6}_{-0.6}$ &             $0.1^{+0.0}_{-0.0}$ &             $0.3^{+0.2}_{-0.1}$ & $0.03^{+0.00}_{-0.00}$ & $0.033$ \\ 
   3C388.0 &          $-15.70^{+0.17}_{-0.22}$ &  $30.0^{+1.3}_{-1.3}$ &             $0.2^{+0.1}_{-0.1}$ &             $1.1^{+0.5}_{-0.4}$ & $0.08^{+0.01}_{-0.02}$ & $0.009$ \\ 
   3C390.3 &          $-14.37^{+0.09}_{-0.27}$ &  $43.0^{+0.5}_{-0.5}$ &             $1.4^{+0.3}_{-0.7}$ &             $8.2^{+2.0}_{-3.8}$ & $0.05^{+0.02}_{-0.03}$ & $0.007$ \\ 
   3C401.0 &          $-15.43^{+0.10}_{-0.13}$ &  $30.0^{+0.7}_{-0.7}$ &             $1.9^{+0.5}_{-0.5}$ &            $11.0^{+2.8}_{-2.7}$ & $0.46^{+0.00}_{-0.10}$ & $0.065$ \\ 
   3C424.0 &          $-15.60^{+0.13}_{-0.17}$ &  $24.0^{+1.3}_{-1.3}$ &             $0.5^{+0.2}_{-0.1}$ &             $2.6^{+1.0}_{-0.9}$ & $0.40^{+0.10}_{-0.11}$ & $0.174$ \\ 
   3C433.0 &          $-14.06^{+0.13}_{-0.18}$ &  $26.0^{+0.6}_{-0.6}$ &             $9.9^{+3.5}_{-3.5}$ &          $57.0^{+20.0}_{-20.0}$ & $5.31^{+0.08}_{-1.11}$ & $0.857$ \\ 
   3C436.0 &          $-15.03^{+0.07}_{-0.09}$ &  $25.0^{+1.5}_{-1.5}$ &             $5.6^{+1.0}_{-1.1}$ &            $32.0^{+5.5}_{-6.2}$ & $3.79^{+0.90}_{-1.22}$ & $0.345$ \\ 
   3C438.0 &          $-15.21^{+0.08}_{-0.15}$ &  $25.0^{+2.3}_{-2.3}$ &             $7.3^{+1.4}_{-2.1}$ &           $42.0^{+8.2}_{-12.0}$ & $5.09^{+0.69}_{-3.24}$ & $0.089$ \\ 
   3C452.0 &          $-14.74^{+0.16}_{-0.19}$ &  $36.0^{+0.8}_{-0.8}$ &             $1.3^{+0.6}_{-0.4}$ &             $7.3^{+3.3}_{-2.5}$ & $0.07^{+0.02}_{-0.03}$ & $0.006$ \\ 
   3C459.0 &          $-13.82^{+0.02}_{-0.03}$ &  $30.0^{+1.4}_{-1.4}$ &            $93.8^{+5.4}_{-5.9}$ &         $540.0^{+31.0}_{-34.0}$ & $27.37^{+4.26}_{-6.37}$ & $5.474$ \\
  &&&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{cccccc}
  \hline
  &&&&&\\
  Name &       $\nu L_{\nu}^{30GHz} [log(L_{\odot})]$ &   $\nu L_{\nu}^{178MHz} [log(L_{\odot})]$ &  $\nu L_{\nu}^{30~\micron} [log(L_{\odot})]$ &  $\nu L_{\nu}^{60~\micron} [log(L_{\odot})]$ & $\nu L_{\nu}^{100~\micron} [log(L_{\odot})]$ \\
  &&&&&\\
  \hline
  &&&&&\\
   3C006.1 &               $10.69 \pm 0.023$ &               $10.28 \pm 0.003$ &               $11.57 \pm 0.015$ &               $11.63 \pm 0.009$ &               $11.56 \pm 0.098$ \\
   3C022.0 &               $10.57 \pm 0.011$ &               $10.33 \pm 0.007$ &               $12.19 \pm 0.016$ &               $11.97 \pm 0.006$ &               $11.75 \pm 0.085$ \\
   3C049.0 &               $10.26 \pm 0.014$ &                $9.76 \pm 0.009$ &               $11.47 \pm 0.020$ &               $11.42 \pm 0.033$ &               $11.26 \pm 0.082$ \\
   3C055.0 &               $10.23 \pm 0.031$ &               $10.38 \pm 0.065$ &               $12.28 \pm 0.007$ &               $12.29 \pm 0.008$ &               $12.07 \pm 0.041$ \\
   3C138.0 &               $11.24 \pm 0.012$ &               $10.15 \pm 0.033$ &               $12.19 \pm 0.014$ &               $11.99 \pm 0.009$ &               $11.80 \pm 0.020$ \\
   3C147.0 &               $11.08 \pm 0.006$ &               $10.22 \pm 0.003$ &               $11.85 \pm 0.007$ &               $11.79 \pm 0.007$ &               $11.68 \pm 0.082$ \\
   3C172.0 &               $10.09 \pm 0.007$ &                $9.77 \pm 0.003$ &               $10.81 \pm 0.016$ &               $11.01 \pm 0.015$ &               $11.07 \pm 0.046$ \\
   3C175.0 &               $10.28 \pm 0.041$ &               $10.33 \pm 0.004$ &               $12.01 \pm 0.013$ &               $11.76 \pm 0.017$ &               $11.72 \pm 0.086$ \\
   3C175.1 &               $10.50 \pm 0.031$ &               $10.15 \pm 0.019$ &               $11.32 \pm 0.092$ &               $11.55 \pm 0.020$ &               $11.73 \pm 0.105$ \\
   3C184.0 &               $10.49 \pm 0.017$ &               $10.35 \pm 0.001$ &               $11.64 \pm 0.035$ &               $11.74 \pm 0.016$ &               $11.70 \pm 0.019$ \\
   3C196.0 &               $11.33 \pm 0.010$ &               $10.97 \pm 0.004$ &               $12.08 \pm 0.013$ &               $11.80 \pm 0.011$ &               $11.75 \pm 0.012$ \\
   3C207.0 &               $11.08 \pm 0.021$ &               $10.01 \pm 0.001$ &               $11.70 \pm 0.013$ &               $11.49 \pm 0.001$ &               $11.46 \pm 0.001$ \\
   3C216.0 &               $10.97 \pm 0.013$ &               $10.21 \pm 0.004$ &               $12.16 \pm 0.012$ &               $12.16 \pm 0.002$ &               $12.09 \pm 0.010$ \\
   3C220.1 &               $10.01 \pm 0.016$ &                $9.99 \pm 0.002$ &               $11.06 \pm 0.003$ &               $11.12 \pm 0.003$ &               $11.07 \pm 0.086$ \\
   3C220.3 &               $10.38 \pm 0.073$ &               $10.14 \pm 0.002$ &               $11.78 \pm 0.036$ &               $12.09 \pm 0.019$ &               $12.23 \pm 0.200$ \\
   3C226.0 &               $10.25 \pm 0.018$ &               $10.32 \pm 0.004$ &               $12.11 \pm 0.012$ &               $11.92 \pm 0.010$ &               $11.43 \pm 0.008$ \\
   3C228.0 &               $10.28 \pm 0.011$ &                $9.93 \pm 0.005$ &               $10.88 \pm 0.019$ &               $11.09 \pm 0.006$ &               $11.10 \pm 0.009$ \\
   3C254.0 &               $10.27 \pm 0.014$ &               $10.33 \pm 0.009$ &               $11.84 \pm 0.016$ &               $11.49 \pm 0.015$ &               $11.45 \pm 0.086$ \\
   3C263.0 &               $10.35 \pm 0.022$ &               $10.02 \pm 0.002$ &               $12.08 \pm 0.006$ &               $11.77 \pm 0.024$ &               $11.33 \pm 0.001$ \\
   3C263.1 &               $10.47 \pm 0.022$ &               $10.32 \pm 0.009$ &               $11.36 \pm 0.005$ &               $11.45 \pm 0.001$ &               $11.48 \pm 0.002$ \\
   3C265.0 &               $10.35 \pm 0.009$ &               $10.42 \pm 0.005$ &               $12.17 \pm 0.003$ &               $11.98 \pm 0.001$ &               $11.73 \pm 0.087$ \\
   3C268.1 &               $11.28 \pm 0.010$ &               $10.54 \pm 0.002$ &               $11.57 \pm 0.003$ &               $11.61 \pm 0.003$ &               $11.67 \pm 0.032$ \\
   3C280.0 &               $11.03 \pm 0.009$ &               $10.67 \pm 0.003$ &               $12.12 \pm 0.009$ &               $11.99 \pm 0.006$ &               $11.81 \pm 0.007$ \\
   3C286.0 &               $11.60 \pm 0.005$ &               $10.39 \pm 0.002$ &               $12.02 \pm 0.010$ &               $12.03 \pm 0.004$ &               $11.96 \pm 0.047$ \\
   3C289.0 &               $10.50 \pm 0.013$ &               $10.28 \pm 0.005$ &               $11.70 \pm 0.005$ &               $11.67 \pm 0.005$ &               $11.65 \pm 0.019$ \\
   3C292.0 &               $10.38 \pm 0.024$ &                $9.98 \pm 0.002$ &               $11.13 \pm 0.019$ &               $11.24 \pm 0.001$ &               $11.24 \pm 0.001$ \\
   3C309.1 &               $11.42 \pm 0.006$ &               $10.46 \pm 0.001$ &               $12.31 \pm 0.008$ &               $12.05 \pm 0.004$ &               $11.82 \pm 0.087$ \\
   3C330.0 &               $10.52 \pm 0.019$ &               $10.11 \pm 0.001$ &               $11.38 \pm 0.026$ &               $11.17 \pm 0.064$ &               $11.19 \pm 0.035$ \\
   3C334.0 &                $9.92 \pm 0.034$ &                $9.81 \pm 0.009$ &               $12.04 \pm 0.004$ &               $11.83 \pm 0.054$ &               $11.59 \pm 0.031$ \\
   3C336.0 &               $10.61 \pm 0.017$ &               $10.34 \pm 0.005$ &               $11.64 \pm 0.003$ &               $11.56 \pm 0.001$ &               $11.62 \pm 0.087$ \\
   3C337.0 &               $10.34 \pm 0.015$ &                $9.93 \pm 0.009$ &               $10.85 \pm 0.014$ &               $11.06 \pm 0.025$ &               $10.97 \pm 0.078$ \\
   3C340.0 &               $10.39 \pm 0.021$ &               $10.05 \pm 0.002$ &               $11.28 \pm 0.014$ &               $11.39 \pm 0.006$ &               $11.45 \pm 0.080$ \\
   3C343.0 &               $10.97 \pm 0.018$ &               $10.07 \pm 0.014$ &               $12.34 \pm 0.057$ &               $12.34 \pm 0.012$ &               $11.94 \pm 0.283$ \\
   3C343.1 &               $10.52 \pm 0.009$ &                $9.74 \pm 0.016$ &               $11.28 \pm 0.012$ &               $11.45 \pm 0.007$ &               $11.12 \pm 0.268$ \\
   3C352.0 &               $10.17 \pm 0.028$ &               $10.16 \pm 0.001$ &               $11.23 \pm 0.005$ &               $11.39 \pm 0.005$ &               $11.39 \pm 0.086$ \\
   3C380.0 &               $11.47 \pm 0.010$ &               $10.74 \pm 0.002$ &               $12.26 \pm 0.015$ &               $12.15 \pm 0.002$ &               $12.06 \pm 0.118$ \\
   3C427.1 &               $10.10 \pm 0.009$ &               $10.13 \pm 0.001$ &               $10.51 \pm 0.041$ &               $10.72 \pm 0.021$ &               $10.90 \pm 0.115$ \\
   3C441.0 &               $10.40 \pm 0.013$ &               $10.04 \pm 0.003$ &               $11.18 \pm 0.015$ &               $11.29 \pm 0.011$ &               $11.39 \pm 0.085$ \\
   3C455.0 &               $10.02 \pm 0.022$ &                $9.75 \pm 0.001$ &               $10.84 \pm 0.010$ &               $10.83 \pm 0.010$ &               $10.90 \pm 0.068$ \\
  &&&&&\\
  \hline
  \end{tabular}
\begin{tabular}{cccccc}
  \hline
  &&&&&\\
  Name &       $\nu L_{\nu}^{30GHz} [log(L_{\odot})]$ &   $\nu L_{\nu}^{178MHz} [log(L_{\odot})]$ &  $\nu L_{\nu}^{30~\micron} [log(L_{\odot})]$ &  $\nu L_{\nu}^{60~\micron} [log(L_{\odot})]$ & $\nu L_{\nu}^{100~\micron} [log(L_{\odot})]$ \\
  &&&&&\\
  \hline
  &&&&&\\
   3C020.0 &                $9.65 \pm 0.010$ &                $9.16 \pm 0.003$ &               $10.46 \pm 0.049$ &               $10.40 \pm 0.066$ &               $10.24 \pm 0.014$ \\
   3C031.0 &                $7.21 \pm 0.058$ &                $6.58 \pm 0.009$ &                $8.98 \pm 0.157$ &                $9.31 \pm 0.001$ &                $9.57 \pm 0.045$ \\
   3C033.0 &                $8.73 \pm 0.034$ &                $8.24 \pm 0.002$ &               $10.38 \pm 0.028$ &               $10.17 \pm 0.046$ &                $9.94 \pm 0.096$ \\
   3C033.1 &                $9.05 \pm 0.041$ &                $8.72 \pm 0.002$ &               $11.01 \pm 0.033$ &               $10.68 \pm 0.003$ &               $10.29 \pm 0.001$ \\
   3C035.0 &                $7.94 \pm 0.047$ &                $7.71 \pm 0.001$ &                $8.64 \pm 0.067$ &                $8.76 \pm 0.039$ &                $9.05 \pm 0.012$ \\
   3C047.0 &                $9.96 \pm 0.011$ &                $9.89 \pm 0.003$ &               $11.71 \pm 0.078$ &               $11.84 \pm 0.112$ &               $11.18 \pm 0.036$ \\
   3C048.0 &               $10.45 \pm 0.008$ &                $9.88 \pm 0.006$ &               $12.33 \pm 0.044$ &               $12.45 \pm 0.019$ &               $12.31 \pm 0.077$ \\
   3C079.0 &                $9.44 \pm 0.015$ &                $9.34 \pm 0.001$ &               $11.45 \pm 0.016$ &               $11.15 \pm 0.008$ &               $10.70 \pm 0.132$ \\
   3C098.0 &                $8.00 \pm 0.057$ &                $7.59 \pm 0.004$ &                $9.36 \pm 0.034$ &                $9.06 \pm 0.036$ &                $8.71 \pm 0.125$ \\
   3C109.0 &                $9.86 \pm 0.048$ &                $9.41 \pm 0.001$ &               $12.07 \pm 0.019$ &               $11.69 \pm 0.020$ &               $11.20 \pm 0.063$ \\
   3C111.0 &                $9.02 \pm 0.050$ &                $8.08 \pm 0.018$ &               $10.37 \pm 0.094$ &               $10.19 \pm 0.095$ &               $10.03 \pm 0.130$ \\
   3C120.0 &                $8.73 \pm 0.011$ &                $6.84 \pm 0.023$ &               $10.40 \pm 0.034$ &               $10.32 \pm 0.048$ &               $10.20 \pm 0.067$ \\
   3C123.0 &               $10.43 \pm 0.011$ &               $10.05 \pm 0.003$ &               $10.35 \pm 0.079$ &               $10.32 \pm 0.006$ &               $10.00 \pm 0.018$ \\
   3C153.0 &                $9.62 \pm 0.015$ &                $9.19 \pm 0.003$ &               $10.07 \pm 0.036$ &               $10.21 \pm 0.010$ &               $10.27 \pm 0.046$ \\
   3C171.0 &                $9.40 \pm 0.011$ &                $9.12 \pm 0.003$ &               $10.58 \pm 0.031$ &               $10.37 \pm 0.002$ &               $10.33 \pm 0.069$ \\
   3C173.1 &                $9.40 \pm 0.016$ &                $9.22 \pm 0.006$ &               $10.05 \pm 0.073$ &               $10.35 \pm 0.016$ &               $10.48 \pm 0.067$ \\
   3C192.0 &                $8.54 \pm 0.017$ &                $7.91 \pm 0.006$ &                $9.30 \pm 0.039$ &                $9.37 \pm 0.036$ &                $9.16 \pm 0.136$ \\
   3C200.0 &                $9.83 \pm 0.015$ &                $9.60 \pm 0.006$ &               $10.60 \pm 0.006$ &               $10.78 \pm 0.005$ &               $10.80 \pm 0.012$ \\
   3C219.0 &                $9.35 \pm 0.015$ &                $9.15 \pm 0.005$ &               $10.47 \pm 0.038$ &               $10.15 \pm 0.005$ &                $9.95 \pm 0.080$ \\
   3C234.0 &                $9.26 \pm 0.008$ &                $9.09 \pm 0.002$ &               $11.82 \pm 0.036$ &               $11.42 \pm 0.009$ &               $10.65 \pm 0.084$ \\
   3C236.0 &                $8.95 \pm 0.027$ &                $8.01 \pm 0.027$ &               $10.08 \pm 0.028$ &               $10.14 \pm 0.041$ &               $10.07 \pm 0.197$ \\
   3C249.1 &                $9.56 \pm 0.013$ &                $9.20 \pm 0.007$ &               $11.57 \pm 0.025$ &               $11.32 \pm 0.017$ &               $11.00 \pm 0.140$ \\
   3C268.3 &                $9.81 \pm 0.014$ &                $9.26 \pm 0.003$ &               $10.97 \pm 0.043$ &               $10.96 \pm 0.008$ &               $10.90 \pm 0.117$ \\
   3C273.0 &               $10.99 \pm 0.005$ &                $9.37 \pm 0.005$ &               $11.96 \pm 0.065$ &               $11.49 \pm 0.094$ &               $11.31 \pm 0.138$ \\
   3C274.1 &                $9.75 \pm 0.035$ &                $9.56 \pm 0.016$ &               $10.44 \pm 0.030$ &               $10.62 \pm 0.001$ &               $10.69 \pm 0.036$ \\
   3C285.0 &                $8.30 \pm 0.037$ &                $7.78 \pm 0.002$ &               $10.37 \pm 0.043$ &               $10.53 \pm 0.032$ &               $10.48 \pm 0.010$ \\
   3C300.0 &                $9.48 \pm 0.018$ &                $9.24 \pm 0.002$ &                $9.93 \pm 0.032$ &               $10.08 \pm 0.009$ &               $10.20 \pm 0.077$ \\
   3C305.0 &                $7.59 \pm 0.026$ &                $7.42 \pm 0.001$ &                $9.82 \pm 0.061$ &               $10.04 \pm 0.010$ &               $10.04 \pm 0.028$ \\
   3C310.0 &                $7.67 \pm 0.029$ &                $8.17 \pm 0.010$ &                $8.65 \pm 0.094$ &                $8.88 \pm 0.003$ &                $9.08 \pm 0.029$ \\
   3C315.0 &                $8.78 \pm 0.016$ &                $8.42 \pm 0.007$ &                $9.45 \pm 0.128$ &                $9.66 \pm 0.007$ &                $9.79 \pm 0.002$ \\
   3C319.0 &                $8.86 \pm 0.016$ &                $8.81 \pm 0.006$ &                $9.52 \pm 0.046$ &                $9.80 \pm 0.001$ &               $10.05 \pm 0.107$ \\
   3C321.0 &                $8.54 \pm 0.008$ &                $8.19 \pm 0.006$ &               $11.35 \pm 0.024$ &               $11.36 \pm 0.024$ &               $10.94 \pm 0.184$ \\
   3C326.0 &                $8.27 \pm 0.080$ &                $8.09 \pm 0.010$ &                $8.98 \pm 0.085$ &                $9.04 \pm 0.099$ &                $9.30 \pm 0.030$ \\
   3C341.0 &                $9.66 \pm 0.021$ &                $9.52 \pm 0.005$ &               $11.47 \pm 0.013$ &               $11.09 \pm 0.016$ &               $10.82 \pm 0.054$ \\
   3C349.0 &                $9.33 \pm 0.008$ &                $8.85 \pm 0.004$ &               $10.31 \pm 0.047$ &               $10.19 \pm 0.001$ &               $10.04 \pm 0.038$ \\
   3C351.0 &                $9.91 \pm 0.032$ &                $9.41 \pm 0.041$ &               $12.04 \pm 0.037$ &               $11.86 \pm 0.012$ &               $11.55 \pm 0.060$ \\
   3C381.0 &                $9.19 \pm 0.011$ &                $8.63 \pm 0.006$ &               $10.93 \pm 0.037$ &               $10.39 \pm 0.118$ &               $10.22 \pm 0.001$ \\
   3C382.0 &                $8.63 \pm 0.020$ &                $7.87 \pm 0.008$ &               $10.37 \pm 0.054$ &                $9.94 \pm 0.130$ &                $9.65 \pm 0.122$ \\
   3C386.0 &                $7.22 \pm 0.042$ &                $6.72 \pm 0.039$ &                $7.98 \pm 0.239$ &                $8.19 \pm 0.001$ &                $8.44 \pm 0.009$ \\
   3C388.0 &                $8.69 \pm 0.009$ &                $8.31 \pm 0.002$ &                $9.10 \pm 0.033$ &                $9.13 \pm 0.021$ &                $9.14 \pm 0.023$ \\
   3C390.3 &                $8.71 \pm 0.007$ &                $8.13 \pm 0.001$ &               $10.63 \pm 0.030$ &               $10.22 \pm 0.018$ &                $9.56 \pm 0.187$ \\
   3C401.0 &                $9.29 \pm 0.014$ &                $8.98 \pm 0.001$ &                $9.69 \pm 0.012$ &                $9.83 \pm 0.007$ &                $9.91 \pm 0.046$ \\
   3C424.0 &                $8.56 \pm 0.023$ &                $8.38 \pm 0.002$ &                $9.47 \pm 0.033$ &                $9.40 \pm 0.008$ &                $9.32 \pm 0.011$ \\
   3C433.0 &                $9.03 \pm 0.015$ &                $8.79 \pm 0.003$ &               $11.07 \pm 0.026$ &               $10.90 \pm 0.063$ &               $10.65 \pm 0.045$ \\
   3C436.0 &                $9.18 \pm 0.020$ &                $8.95 \pm 0.002$ &               $10.09 \pm 0.002$ &               $10.33 \pm 0.001$ &               $10.41 \pm 0.024$ \\
   3C438.0 &                $9.56 \pm 0.008$ &                $9.69 \pm 0.001$ &                $9.97 \pm 0.033$ &               $10.24 \pm 0.009$ &               $10.53 \pm 0.149$ \\
   3C452.0 &                $8.52 \pm 0.039$ &                $8.51 \pm 0.020$ &               $10.41 \pm 0.049$ &                $9.93 \pm 0.137$ &                $9.47 \pm 0.128$ \\
   3C459.0 &                $9.34 \pm 0.011$ &                $9.18 \pm 0.006$ &               $11.49 \pm 0.056$ &               $11.70 \pm 0.024$ &               $11.68 \pm 0.020$ \\
  &&&&&\\
  \hline
  \end{tabular}
